Efficient and Robust Shape Correspondence via Sparsity-Enforced Quadratic Assignment

In this work, we introduce a novel local pairwise descriptor and then develop a simple, effective iterative method to solve the resulting quadratic assignment through sparsity control for shape correspondence between two approximate isometric surfaces. Our pairwise descriptor is based on the stiffness and mass matrix of finite element approximation of the Laplace-Beltrami differential operator, which is local in space, sparse to represent, and extremely easy to compute while containing global information. It allows us to deal with open surfaces, partial matching, and topological perturbations robustly. To solve the resulting quadratic assignment problem efficiently, the two key ideas of our iterative algorithm are: 1) select pairs with good (approximate) correspondence as anchor points, 2) solve a regularized quadratic assignment problem only in the neighborhood of selected anchor points through sparsity control. These two ingredients can improve and increase the number of anchor points quickly while reducing the computation cost in each quadratic assignment iteration significantly. With enough high-quality anchor points, one may use various pointwise global features with reference to these anchor points to further improve the dense shape correspondence. We use various experiments to show the efficiency, quality, and versatility of our method on large data sets, patches, and point clouds (without global meshes).

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.288in,
height=4.245in,
at={(0.887in,0.573in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\%Correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SHREC16 topology (low-res)},
legend style={at={(0.557,0.13)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	5.8\\
4.29180868151794e-05	5.8\\
4.29180868151794e-05	5.9\\
5.24334968754851e-05	5.9\\
5.24334968754851e-05	6\\
6.46047247063633e-05	6\\
6.46047247063633e-05	6.1\\
7.30288565327849e-05	6.1\\
7.30288565327849e-05	6.2\\
0.000105866766471311	6.2\\
0.000105866766471311	6.3\\
0.000106134714472947	6.3\\
0.000106134714472947	6.4\\
0.000112360807385975	6.4\\
0.000112360807385975	6.5\\
0.000112972498471502	6.5\\
0.000112972498471502	6.6\\
0.000114181646152196	6.6\\
0.000114181646152196	6.7\\
0.000124337032347265	6.7\\
0.000124337032347265	6.8\\
0.000128900421651722	6.8\\
0.000128900421651722	6.9\\
0.000140680001111321	6.9\\
0.000140680001111321	7\\
0.000146736130007255	7\\
0.000146736130007255	7.1\\
0.000188582953839662	7.1\\
0.000188582953839662	7.2\\
0.00022212989495376	7.2\\
0.00022212989495376	7.3\\
0.000235807481846206	7.3\\
0.000235807481846206	7.4\\
0.000264128362750695	7.4\\
0.000264128362750695	7.5\\
0.000372758859205478	7.5\\
0.000372758859205478	7.6\\
0.000382577913523559	7.6\\
0.000382577913523559	7.7\\
0.000421388372763434	7.7\\
0.000421388372763434	7.8\\
0.000457905193699943	7.8\\
0.000457905193699943	7.9\\
0.000472858826788079	7.9\\
0.000472858826788079	8\\
0.000560203692487159	8\\
0.000560203692487159	8.1\\
0.000584119772596254	8.1\\
0.000584119772596254	8.2\\
0.000598715865483297	8.2\\
0.000598715865483297	8.3\\
0.000602383851270498	8.3\\
0.000602383851270498	8.4\\
0.000670131401219403	8.4\\
0.000670131401219403	8.5\\
0.000673522542577514	8.5\\
0.000673522542577514	8.6\\
0.000687802908241984	8.6\\
0.000687802908241984	8.7\\
0.00070082671967427	8.7\\
0.00070082671967427	8.8\\
0.00071195310061515	8.8\\
0.00071195310061515	8.9\\
0.000743260606055741	8.9\\
0.000743260606055741	9\\
0.000845362590298498	9\\
0.000845362590298498	9.1\\
0.000859882775418106	9.1\\
0.000859882775418106	9.2\\
0.00087610557307864	9.2\\
0.00087610557307864	9.3\\
0.000892586225754529	9.3\\
0.000892586225754529	9.4\\
0.000901543513260665	9.4\\
0.000901543513260665	9.5\\
0.000907642229894295	9.5\\
0.000907642229894295	9.6\\
0.000920703998300024	9.6\\
0.000920703998300024	9.7\\
0.000943780764016079	9.7\\
0.000943780764016079	9.8\\
0.000948746828762555	9.8\\
0.000948746828762555	9.9\\
0.000972964799291532	9.9\\
0.000972964799291532	10\\
0.000980429529083266	10\\
0.000980429529083266	10.1\\
0.00101190237989054	10.1\\
0.00101190237989054	10.2\\
0.0010217258081266	10.2\\
0.0010217258081266	10.3\\
0.00103038747061359	10.3\\
0.00103038747061359	10.4\\
0.00104474201719529	10.4\\
0.00104474201719529	10.5\\
0.00105772897880871	10.5\\
0.00105772897880871	10.6\\
0.00107079022949571	10.6\\
0.00107079022949571	10.7\\
0.0011118571905557	10.7\\
0.0011118571905557	10.8\\
0.0011146256961887	10.8\\
0.0011146256961887	10.9\\
0.00112680826160937	10.9\\
0.00112680826160937	11\\
0.00113814291906641	11\\
0.00113814291906641	11.1\\
0.00115347263729596	11.1\\
0.00115347263729596	11.2\\
0.00116454267484488	11.2\\
0.00116454267484488	11.3\\
0.00116490911781782	11.3\\
0.00116490911781782	11.4\\
0.0011866299305116	11.4\\
0.0011866299305116	11.5\\
0.00122672828491586	11.5\\
0.00122672828491586	11.6\\
0.00123173066088676	11.6\\
0.00123173066088676	11.7\\
0.00125665766842105	11.7\\
0.00125665766842105	11.8\\
0.00127103693971545	11.8\\
0.00127103693971545	11.9\\
0.00128197501510395	11.9\\
0.00128197501510395	12\\
0.00129249212792042	12\\
0.00129249212792042	12.1\\
0.00129938355309983	12.1\\
0.00129938355309983	12.2\\
0.00131830383288021	12.2\\
0.00131830383288021	12.3\\
0.00138253261887383	12.3\\
0.00138253261887383	12.4\\
0.00150802939371656	12.4\\
0.00150802939371656	12.5\\
0.00157165264899649	12.5\\
0.00157165264899649	12.6\\
0.00167184034760574	12.6\\
0.00167184034760574	12.7\\
0.00169498563139893	12.7\\
0.00169498563139893	12.8\\
0.00173500653944637	12.8\\
0.00173500653944637	12.9\\
0.00179400227814796	12.9\\
0.00179400227814796	13\\
0.00181897196001462	13\\
0.00181897196001462	13.1\\
0.00182929802228242	13.1\\
0.00182929802228242	13.2\\
0.00188290228916148	13.2\\
0.00188290228916148	13.3\\
0.00194224693089947	13.3\\
0.00194224693089947	13.4\\
0.00195629575647135	13.4\\
0.00195629575647135	13.5\\
0.00199601627418359	13.5\\
0.00199601627418359	13.6\\
0.00201011954747327	13.6\\
0.00201011954747327	13.7\\
0.00207076419489724	13.7\\
0.00207076419489724	13.8\\
0.00209307343461148	13.8\\
0.00209307343461148	13.9\\
0.00217811465776334	13.9\\
0.00217811465776334	14\\
0.00222205195372144	14\\
0.00222205195372144	14.1\\
0.00224479750648382	14.1\\
0.00224479750648382	14.2\\
0.00229095497815119	14.2\\
0.00229095497815119	14.3\\
0.00232306035858801	14.3\\
0.00232306035858801	14.4\\
0.00238684156233403	14.4\\
0.00238684156233403	14.5\\
0.0024426885095445	14.5\\
0.0024426885095445	14.6\\
0.00263671758498081	14.6\\
0.00263671758498081	14.7\\
0.00271733517862926	14.7\\
0.00271733517862926	14.8\\
0.00294716202303374	14.8\\
0.00294716202303374	14.9\\
0.00318225450247414	14.9\\
0.00318225450247414	15\\
0.00328962683719364	15\\
0.00328962683719364	15.1\\
0.00351882743479586	15.1\\
0.00351882743479586	15.2\\
0.00364897014549565	15.2\\
0.00364897014549565	15.3\\
0.00371932101174407	15.3\\
0.00371932101174407	15.4\\
0.00378464924366148	15.4\\
0.00378464924366148	15.5\\
0.00384617152862737	15.5\\
0.00384617152862737	15.6\\
0.00396365892658488	15.6\\
0.00396365892658488	15.7\\
0.00400623606192924	15.7\\
0.00400623606192924	15.8\\
0.00407311493731914	15.8\\
0.00407311493731914	15.9\\
0.0041492771439061	15.9\\
0.0041492771439061	16\\
0.00420657588772327	16\\
0.00420657588772327	16.1\\
0.00425999914889223	16.1\\
0.00425999914889223	16.2\\
0.0043417609770376	16.2\\
0.0043417609770376	16.3\\
0.00443196357086862	16.3\\
0.00443196357086862	16.4\\
0.00454247580434421	16.4\\
0.00454247580434421	16.5\\
0.00459278686725868	16.5\\
0.00459278686725868	16.6\\
0.00468817529282435	16.6\\
0.00468817529282435	16.7\\
0.00474265834482078	16.7\\
0.00474265834482078	16.8\\
0.00486934604162285	16.8\\
0.00486934604162285	16.9\\
0.00494421483845147	16.9\\
0.00494421483845147	17\\
0.00499477153111354	17\\
0.00499477153111354	17.1\\
0.00507441243330049	17.1\\
0.00507441243330049	17.2\\
0.00517526542997177	17.2\\
0.00517526542997177	17.3\\
0.00538609495245615	17.3\\
0.00538609495245615	17.4\\
0.00548309706527327	17.4\\
0.00548309706527327	17.5\\
0.00559093471502568	17.5\\
0.00559093471502568	17.6\\
0.00562722503862262	17.6\\
0.00562722503862262	17.7\\
0.00571529403694909	17.7\\
0.00571529403694909	17.8\\
0.0058475797876832	17.8\\
0.0058475797876832	17.9\\
0.00593101767157627	17.9\\
0.00593101767157627	18\\
0.00625612087194265	18\\
0.00625612087194265	18.1\\
0.00634810517406602	18.1\\
0.00634810517406602	18.2\\
0.00645489918341783	18.2\\
0.00645489918341783	18.3\\
0.00652197618263632	18.3\\
0.00652197618263632	18.4\\
0.00659355084261404	18.4\\
0.00659355084261404	18.5\\
0.00672412565577867	18.5\\
0.00672412565577867	18.6\\
0.00682999635047747	18.6\\
0.00682999635047747	18.7\\
0.00696038619587733	18.7\\
0.00696038619587733	18.8\\
0.00708396252391004	18.8\\
0.00708396252391004	18.9\\
0.00716863919485307	18.9\\
0.00716863919485307	19\\
0.00722056747355514	19\\
0.00722056747355514	19.1\\
0.00730316266781873	19.1\\
0.00730316266781873	19.2\\
0.00741209159630031	19.2\\
0.00741209159630031	19.3\\
0.00752737432928387	19.3\\
0.00752737432928387	19.4\\
0.00761358969174851	19.4\\
0.00761358969174851	19.5\\
0.00780063825420219	19.5\\
0.00780063825420219	19.6\\
0.00797583512406624	19.6\\
0.00797583512406624	19.7\\
0.00812112192571378	19.7\\
0.00812112192571378	19.8\\
0.00838024245622665	19.8\\
0.00838024245622665	19.9\\
0.00847482520586731	19.9\\
0.00847482520586731	20\\
0.00862918380985066	20\\
0.00862918380985066	20.1\\
0.00878164252874882	20.1\\
0.00878164252874882	20.2\\
0.00889282353038851	20.2\\
0.00889282353038851	20.3\\
0.00901434109975916	20.3\\
0.00901434109975916	20.4\\
0.0091298427499872	20.4\\
0.0091298427499872	20.5\\
0.00921703108743846	20.5\\
0.00921703108743846	20.6\\
0.00934499041546811	20.6\\
0.00934499041546811	20.7\\
0.00941350715573714	20.7\\
0.00941350715573714	20.8\\
0.00945591950387457	20.8\\
0.00945591950387457	20.9\\
0.00955629766302355	20.9\\
0.00955629766302355	21\\
0.00967583654888359	21\\
0.00967583654888359	21.1\\
0.00980873326714063	21.1\\
0.00980873326714063	21.2\\
0.00992231023156506	21.2\\
0.00992231023156506	21.3\\
0.010058966353843	21.3\\
0.010058966353843	21.4\\
0.0101646705119448	21.4\\
0.0101646705119448	21.5\\
0.0102891083847552	21.5\\
0.0102891083847552	21.6\\
0.0103636607098992	21.6\\
0.0103636607098992	21.7\\
0.0104628599595737	21.7\\
0.0104628599595737	21.8\\
0.0105633654525024	21.8\\
0.0105633654525024	21.9\\
0.0106874662369129	21.9\\
0.0106874662369129	22\\
0.0108081283597282	22\\
0.0108081283597282	22.1\\
0.0108960970592693	22.1\\
0.0108960970592693	22.2\\
0.0109746069620235	22.2\\
0.0109746069620235	22.3\\
0.0110453786750909	22.3\\
0.0110453786750909	22.4\\
0.0111107486545553	22.4\\
0.0111107486545553	22.5\\
0.0112415633620147	22.5\\
0.0112415633620147	22.6\\
0.0113612983480959	22.6\\
0.0113612983480959	22.7\\
0.0114597903249673	22.7\\
0.0114597903249673	22.8\\
0.0115422155529105	22.8\\
0.0115422155529105	22.9\\
0.0116718380943649	22.9\\
0.0116718380943649	23\\
0.0117305002580628	23\\
0.0117305002580628	23.1\\
0.0118442667201648	23.1\\
0.0118442667201648	23.2\\
0.0120740538066547	23.2\\
0.0120740538066547	23.3\\
0.0121713900659414	23.3\\
0.0121713900659414	23.4\\
0.0122771099003812	23.4\\
0.0122771099003812	23.5\\
0.0124050381052191	23.5\\
0.0124050381052191	23.6\\
0.0125456985815395	23.6\\
0.0125456985815395	23.7\\
0.0126103470011771	23.7\\
0.0126103470011771	23.8\\
0.0127387330441794	23.8\\
0.0127387330441794	23.9\\
0.0128800292186653	23.9\\
0.0128800292186653	24\\
0.0130024123461471	24\\
0.0130024123461471	24.1\\
0.0131136651954623	24.1\\
0.0131136651954623	24.2\\
0.0132080186200293	24.2\\
0.0132080186200293	24.3\\
0.013409186462324	24.3\\
0.013409186462324	24.4\\
0.013505856971247	24.4\\
0.013505856971247	24.5\\
0.0136271953085198	24.5\\
0.0136271953085198	24.6\\
0.0137160100098185	24.6\\
0.0137160100098185	24.7\\
0.0138335436294572	24.7\\
0.0138335436294572	24.8\\
0.0139739231019421	24.8\\
0.0139739231019421	24.9\\
0.0140437914346016	24.9\\
0.0140437914346016	25\\
0.0141864583757916	25\\
0.0141864583757916	25.1\\
0.0142585651227216	25.1\\
0.0142585651227216	25.2\\
0.0144833730634956	25.2\\
0.0144833730634956	25.3\\
0.014586738623301	25.3\\
0.014586738623301	25.4\\
0.0147347592715933	25.4\\
0.0147347592715933	25.5\\
0.0148278610491112	25.5\\
0.0148278610491112	25.6\\
0.0148868098543355	25.6\\
0.0148868098543355	25.7\\
0.0150140589628252	25.7\\
0.0150140589628252	25.8\\
0.0151787000674771	25.8\\
0.0151787000674771	25.9\\
0.0152655404535785	25.9\\
0.0152655404535785	26\\
0.0153795448909728	26\\
0.0153795448909728	26.1\\
0.0154521735104463	26.1\\
0.0154521735104463	26.2\\
0.0156156537740194	26.2\\
0.0156156537740194	26.3\\
0.01574081273107	26.3\\
0.01574081273107	26.4\\
0.0158299912000461	26.4\\
0.0158299912000461	26.5\\
0.015950310557583	26.5\\
0.015950310557583	26.6\\
0.0160553532321515	26.6\\
0.0160553532321515	26.7\\
0.0161306090149786	26.7\\
0.0161306090149786	26.8\\
0.0162118224198969	26.8\\
0.0162118224198969	26.9\\
0.0163565841761013	26.9\\
0.0163565841761013	27\\
0.0164926035603999	27\\
0.0164926035603999	27.1\\
0.0166063673214421	27.1\\
0.0166063673214421	27.2\\
0.0167235318358632	27.2\\
0.0167235318358632	27.3\\
0.0168640872007389	27.3\\
0.0168640872007389	27.4\\
0.0169676289258363	27.4\\
0.0169676289258363	27.5\\
0.0170522821561859	27.5\\
0.0170522821561859	27.6\\
0.0171595554970937	27.6\\
0.0171595554970937	27.7\\
0.0172595921637772	27.7\\
0.0172595921637772	27.8\\
0.017399864906476	27.8\\
0.017399864906476	27.9\\
0.017560359217934	27.9\\
0.017560359217934	28\\
0.0176285005740991	28\\
0.0176285005740991	28.1\\
0.0177439004148187	28.1\\
0.0177439004148187	28.2\\
0.0178782009442092	28.2\\
0.0178782009442092	28.3\\
0.0179830562402642	28.3\\
0.0179830562402642	28.4\\
0.0181108826071044	28.4\\
0.0181108826071044	28.5\\
0.0182766700039267	28.5\\
0.0182766700039267	28.6\\
0.0183986303358051	28.6\\
0.0183986303358051	28.7\\
0.0185194121509854	28.7\\
0.0185194121509854	28.8\\
0.0186313488073158	28.8\\
0.0186313488073158	28.9\\
0.0187524749614603	28.9\\
0.0187524749614603	29\\
0.0189276402405855	29\\
0.0189276402405855	29.1\\
0.0190490478934965	29.1\\
0.0190490478934965	29.2\\
0.0191854857779236	29.2\\
0.0191854857779236	29.3\\
0.0192691835630319	29.3\\
0.0192691835630319	29.4\\
0.0194063199813584	29.4\\
0.0194063199813584	29.5\\
0.0195254142774764	29.5\\
0.0195254142774764	29.6\\
0.0196857857206227	29.6\\
0.0196857857206227	29.7\\
0.0198076856721904	29.7\\
0.0198076856721904	29.8\\
0.0199264672363831	29.8\\
0.0199264672363831	29.9\\
0.0200478054510428	29.9\\
0.0200478054510428	30\\
0.0201258437386721	30\\
0.0201258437386721	30.1\\
0.0202510909730929	30.1\\
0.0202510909730929	30.2\\
0.020376015046365	30.2\\
0.020376015046365	30.3\\
0.02054142027689	30.3\\
0.02054142027689	30.4\\
0.0207164669137439	30.4\\
0.0207164669137439	30.5\\
0.020941322217849	30.5\\
0.020941322217849	30.6\\
0.0210454925128642	30.6\\
0.0210454925128642	30.7\\
0.0211530059621786	30.7\\
0.0211530059621786	30.8\\
0.0212653892472855	30.8\\
0.0212653892472855	30.9\\
0.0213731469918898	30.9\\
0.0213731469918898	31\\
0.0215103029893569	31\\
0.0215103029893569	31.1\\
0.0216396256758186	31.1\\
0.0216396256758186	31.2\\
0.0217560218459477	31.2\\
0.0217560218459477	31.3\\
0.0218499970898753	31.3\\
0.0218499970898753	31.4\\
0.0220003289137317	31.4\\
0.0220003289137317	31.5\\
0.0221577649373261	31.5\\
0.0221577649373261	31.6\\
0.0222378933613937	31.6\\
0.0222378933613937	31.7\\
0.0223497082818835	31.7\\
0.0223497082818835	31.8\\
0.0225210231574426	31.8\\
0.0225210231574426	31.9\\
0.0226796017015191	31.9\\
0.0226796017015191	32\\
0.0228372796272336	32\\
0.0228372796272336	32.1\\
0.0229973286367208	32.1\\
0.0229973286367208	32.2\\
0.0230822542314756	32.2\\
0.0230822542314756	32.3\\
0.0232350365362095	32.3\\
0.0232350365362095	32.4\\
0.0233488129559018	32.4\\
0.0233488129559018	32.5\\
0.0234699042133814	32.5\\
0.0234699042133814	32.6\\
0.0235930121761282	32.6\\
0.0235930121761282	32.7\\
0.0236973272574334	32.7\\
0.0236973272574334	32.8\\
0.023822799803859	32.8\\
0.023822799803859	32.9\\
0.023958168819998	32.9\\
0.023958168819998	33\\
0.0240698183076845	33\\
0.0240698183076845	33.1\\
0.0242557707165434	33.1\\
0.0242557707165434	33.2\\
0.0244346360981728	33.2\\
0.0244346360981728	33.3\\
0.0245536256166716	33.3\\
0.0245536256166716	33.4\\
0.0247075899258054	33.4\\
0.0247075899258054	33.5\\
0.0248957664829628	33.5\\
0.0248957664829628	33.6\\
0.0250058470111966	33.6\\
0.0250058470111966	33.7\\
0.025130542028229	33.7\\
0.025130542028229	33.8\\
0.0252750179802301	33.8\\
0.0252750179802301	33.9\\
0.0253602772844845	33.9\\
0.0253602772844845	34\\
0.0254880546886641	34\\
0.0254880546886641	34.1\\
0.0256022038567236	34.1\\
0.0256022038567236	34.2\\
0.0257037864819223	34.2\\
0.0257037864819223	34.3\\
0.0258401716269784	34.3\\
0.0258401716269784	34.4\\
0.0259511084035617	34.4\\
0.0259511084035617	34.5\\
0.0260898396099789	34.5\\
0.0260898396099789	34.6\\
0.0262007617797338	34.6\\
0.0262007617797338	34.7\\
0.0263639413389897	34.7\\
0.0263639413389897	34.8\\
0.0264416320701726	34.8\\
0.0264416320701726	34.9\\
0.0265712032305167	34.9\\
0.0265712032305167	35\\
0.0267118677451468	35\\
0.0267118677451468	35.1\\
0.0268116648042834	35.1\\
0.0268116648042834	35.2\\
0.0269784843450074	35.2\\
0.0269784843450074	35.3\\
0.027126387922876	35.3\\
0.027126387922876	35.4\\
0.0272064384841318	35.4\\
0.0272064384841318	35.5\\
0.0273884233352937	35.5\\
0.0273884233352937	35.6\\
0.0275048317916895	35.6\\
0.0275048317916895	35.7\\
0.0277042289612645	35.7\\
0.0277042289612645	35.8\\
0.0278199134837689	35.8\\
0.0278199134837689	35.9\\
0.0279975445951397	35.9\\
0.0279975445951397	36\\
0.0281152143878281	36\\
0.0281152143878281	36.1\\
0.028264043598604	36.1\\
0.028264043598604	36.2\\
0.0283719125517051	36.2\\
0.0283719125517051	36.3\\
0.0285090392736291	36.3\\
0.0285090392736291	36.4\\
0.0286560285736065	36.4\\
0.0286560285736065	36.5\\
0.0287611052304015	36.5\\
0.0287611052304015	36.6\\
0.0289020833013379	36.6\\
0.0289020833013379	36.7\\
0.0290141564773339	36.7\\
0.0290141564773339	36.8\\
0.0292133978171162	36.8\\
0.0292133978171162	36.9\\
0.029342995015527	36.9\\
0.029342995015527	37\\
0.029523346916893	37\\
0.029523346916893	37.1\\
0.0296684119607214	37.1\\
0.0296684119607214	37.2\\
0.0298276976746889	37.2\\
0.0298276976746889	37.3\\
0.0299447078096022	37.3\\
0.0299447078096022	37.4\\
0.0300847039397412	37.4\\
0.0300847039397412	37.5\\
0.030189678093905	37.5\\
0.030189678093905	37.6\\
0.0303601020473412	37.6\\
0.0303601020473412	37.7\\
0.0305110582409522	37.7\\
0.0305110582409522	37.8\\
0.0306458010552083	37.8\\
0.0306458010552083	37.9\\
0.0308387758608865	37.9\\
0.0308387758608865	38\\
0.0309415419122518	38\\
0.0309415419122518	38.1\\
0.031083270544033	38.1\\
0.031083270544033	38.2\\
0.0311859545864554	38.2\\
0.0311859545864554	38.3\\
0.0313444447515533	38.3\\
0.0313444447515533	38.4\\
0.0315286284894946	38.4\\
0.0315286284894946	38.5\\
0.0316170059536773	38.5\\
0.0316170059536773	38.6\\
0.0317142906363495	38.6\\
0.0317142906363495	38.7\\
0.0318194439037058	38.7\\
0.0318194439037058	38.8\\
0.0319295806598713	38.8\\
0.0319295806598713	38.9\\
0.032106552789259	38.9\\
0.032106552789259	39\\
0.0322153982542701	39\\
0.0322153982542701	39.1\\
0.0323182384682478	39.1\\
0.0323182384682478	39.2\\
0.0324914640232966	39.2\\
0.0324914640232966	39.3\\
0.0326112012715923	39.3\\
0.0326112012715923	39.4\\
0.0327596634755373	39.4\\
0.0327596634755373	39.5\\
0.0328887306935803	39.5\\
0.0328887306935803	39.6\\
0.0330605475757749	39.6\\
0.0330605475757749	39.7\\
0.0331519897385763	39.7\\
0.0331519897385763	39.8\\
0.0333169610525282	39.8\\
0.0333169610525282	39.9\\
0.0334707511823257	39.9\\
0.0334707511823257	40\\
0.03360270764051	40\\
0.03360270764051	40.1\\
0.0337217394981206	40.1\\
0.0337217394981206	40.2\\
0.0338462956251657	40.2\\
0.0338462956251657	40.3\\
0.0339737665611802	40.3\\
0.0339737665611802	40.4\\
0.0340581945365052	40.4\\
0.0340581945365052	40.5\\
0.0342183650753842	40.5\\
0.0342183650753842	40.6\\
0.0343654982615408	40.6\\
0.0343654982615408	40.7\\
0.034550740148462	40.7\\
0.034550740148462	40.8\\
0.0347108358848465	40.8\\
0.0347108358848465	40.9\\
0.0348645353145623	40.9\\
0.0348645353145623	41\\
0.0349537948790354	41\\
0.0349537948790354	41.1\\
0.0351196617455536	41.1\\
0.0351196617455536	41.2\\
0.0352573474190201	41.2\\
0.0352573474190201	41.3\\
0.0354280709172803	41.3\\
0.0354280709172803	41.4\\
0.0355473908253226	41.4\\
0.0355473908253226	41.5\\
0.0356929952788927	41.5\\
0.0356929952788927	41.6\\
0.0357965990474819	41.6\\
0.0357965990474819	41.7\\
0.0359066769514454	41.7\\
0.0359066769514454	41.8\\
0.036058079849925	41.8\\
0.036058079849925	41.9\\
0.0362083182261297	41.9\\
0.0362083182261297	42\\
0.036356814779695	42\\
0.036356814779695	42.1\\
0.0365061531639387	42.1\\
0.0365061531639387	42.2\\
0.0366254253315854	42.2\\
0.0366254253315854	42.3\\
0.0367402682081848	42.3\\
0.0367402682081848	42.4\\
0.0368552786629325	42.4\\
0.0368552786629325	42.5\\
0.0369938708722739	42.5\\
0.0369938708722739	42.6\\
0.0371169702394902	42.6\\
0.0371169702394902	42.7\\
0.0372509980847922	42.7\\
0.0372509980847922	42.8\\
0.037366725515589	42.8\\
0.037366725515589	42.9\\
0.0374584887657826	42.9\\
0.0374584887657826	43\\
0.0376259677149834	43\\
0.0376259677149834	43.1\\
0.0377556520116866	43.1\\
0.0377556520116866	43.2\\
0.0378796366091417	43.2\\
0.0378796366091417	43.3\\
0.0380416440154134	43.3\\
0.0380416440154134	43.4\\
0.03819752486886	43.4\\
0.03819752486886	43.5\\
0.0383081972879638	43.5\\
0.0383081972879638	43.6\\
0.038454620758948	43.6\\
0.038454620758948	43.7\\
0.0386522208733659	43.7\\
0.0386522208733659	43.8\\
0.0387948110105035	43.8\\
0.0387948110105035	43.9\\
0.0389421906847392	43.9\\
0.0389421906847392	44\\
0.0390568712283876	44\\
0.0390568712283876	44.1\\
0.0392302363934091	44.1\\
0.0392302363934091	44.2\\
0.0393436000094698	44.2\\
0.0393436000094698	44.3\\
0.0394621890852435	44.3\\
0.0394621890852435	44.4\\
0.039661570865559	44.4\\
0.039661570865559	44.5\\
0.0397538884479852	44.5\\
0.0397538884479852	44.6\\
0.0398822972967157	44.6\\
0.0398822972967157	44.7\\
0.0400348214787722	44.7\\
0.0400348214787722	44.8\\
0.0401350329834523	44.8\\
0.0401350329834523	44.9\\
0.0402690802608421	44.9\\
0.0402690802608421	45\\
0.0404111755201281	45\\
0.0404111755201281	45.1\\
0.0405202785622215	45.1\\
0.0405202785622215	45.2\\
0.0406887066068526	45.2\\
0.0406887066068526	45.3\\
0.0408376505844657	45.3\\
0.0408376505844657	45.4\\
0.0409996534607445	45.4\\
0.0409996534607445	45.5\\
0.0410991940406128	45.5\\
0.0410991940406128	45.6\\
0.0413052298094022	45.6\\
0.0413052298094022	45.7\\
0.0414639617222706	45.7\\
0.0414639617222706	45.8\\
0.0416841058663917	45.8\\
0.0416841058663917	45.9\\
0.0417942101489766	45.9\\
0.0417942101489766	46\\
0.0419159419347466	46\\
0.0419159419347466	46.1\\
0.0420243251165317	46.1\\
0.0420243251165317	46.2\\
0.0421234294887834	46.2\\
0.0421234294887834	46.3\\
0.0423357154998524	46.3\\
0.0423357154998524	46.4\\
0.0425185134578984	46.4\\
0.0425185134578984	46.5\\
0.0426357280654961	46.5\\
0.0426357280654961	46.6\\
0.0427808393997901	46.6\\
0.0427808393997901	46.7\\
0.0429234511444042	46.7\\
0.0429234511444042	46.8\\
0.0430628201538118	46.8\\
0.0430628201538118	46.9\\
0.0432153474923839	46.9\\
0.0432153474923839	47\\
0.0433239621402814	47\\
0.0433239621402814	47.1\\
0.0434945967466529	47.1\\
0.0434945967466529	47.2\\
0.0436536830264554	47.2\\
0.0436536830264554	47.3\\
0.0437816555525101	47.3\\
0.0437816555525101	47.4\\
0.0439143926685542	47.4\\
0.0439143926685542	47.5\\
0.04408985937012	47.5\\
0.04408985937012	47.6\\
0.0443144720292639	47.6\\
0.0443144720292639	47.7\\
0.0445035681445752	47.7\\
0.0445035681445752	47.8\\
0.0446646161546859	47.8\\
0.0446646161546859	47.9\\
0.0447748546851974	47.9\\
0.0447748546851974	48\\
0.0449613941978627	48\\
0.0449613941978627	48.1\\
0.0451737901913853	48.1\\
0.0451737901913853	48.2\\
0.0452995902402761	48.2\\
0.0452995902402761	48.3\\
0.045425404176781	48.3\\
0.045425404176781	48.4\\
0.0456298289737958	48.4\\
0.0456298289737958	48.5\\
0.0457823962031569	48.5\\
0.0457823962031569	48.6\\
0.045931879315048	48.6\\
0.045931879315048	48.7\\
0.0460479753441725	48.7\\
0.0460479753441725	48.8\\
0.0461908360783379	48.8\\
0.0461908360783379	48.9\\
0.0463149138161451	48.9\\
0.0463149138161451	49\\
0.0465009304813941	49\\
0.0465009304813941	49.1\\
0.0466645248820403	49.1\\
0.0466645248820403	49.2\\
0.0468083200868497	49.2\\
0.0468083200868497	49.3\\
0.0469505635612582	49.3\\
0.0469505635612582	49.4\\
0.0470890387878146	49.4\\
0.0470890387878146	49.5\\
0.0472395177498117	49.5\\
0.0472395177498117	49.6\\
0.0473719471959113	49.6\\
0.0473719471959113	49.7\\
0.047604559714605	49.7\\
0.047604559714605	49.8\\
0.0477231616493771	49.8\\
0.0477231616493771	49.9\\
0.0479096351176175	49.9\\
0.0479096351176175	50\\
0.0480740758978682	50\\
0.0480740758978682	50.1\\
0.0482806936349089	50.1\\
0.0482806936349089	50.2\\
0.0483943368707162	50.2\\
0.0483943368707162	50.3\\
0.0485312411915163	50.3\\
0.0485312411915163	50.4\\
0.0487447396707698	50.4\\
0.0487447396707698	50.5\\
0.048876848749022	50.5\\
0.048876848749022	50.6\\
0.0490216206447084	50.6\\
0.0490216206447084	50.7\\
0.0491768497146521	50.7\\
0.0491768497146521	50.8\\
0.0492927002326456	50.8\\
0.0492927002326456	50.9\\
0.049423139868316	50.9\\
0.049423139868316	51\\
0.0496131701090063	51\\
0.0496131701090063	51.1\\
0.0497508485448015	51.1\\
0.0497508485448015	51.2\\
0.0499755779372311	51.2\\
0.0499755779372311	51.3\\
0.0501363351911046	51.3\\
0.0501363351911046	51.4\\
0.0502315117100936	51.4\\
0.0502315117100936	51.5\\
0.0503937663847223	51.5\\
0.0503937663847223	51.6\\
0.0505392939290762	51.6\\
0.0505392939290762	51.7\\
0.0506824313959158	51.7\\
0.0506824313959158	51.8\\
0.0508656792702421	51.8\\
0.0508656792702421	51.9\\
0.0510295150432106	51.9\\
0.0510295150432106	52\\
0.0511882457058453	52\\
0.0511882457058453	52.1\\
0.0513303344766005	52.1\\
0.0513303344766005	52.2\\
0.0514875519737055	52.2\\
0.0514875519737055	52.3\\
0.0516536716386206	52.3\\
0.0516536716386206	52.4\\
0.0517391871614706	52.4\\
0.0517391871614706	52.5\\
0.051884802511659	52.5\\
0.051884802511659	52.6\\
0.0520381757828108	52.6\\
0.0520381757828108	52.7\\
0.0521642537137816	52.7\\
0.0521642537137816	52.8\\
0.0522725034204457	52.8\\
0.0522725034204457	52.9\\
0.0523774754338841	52.9\\
0.0523774754338841	53\\
0.0525454010812092	53\\
0.0525454010812092	53.1\\
0.0527538989948203	53.1\\
0.0527538989948203	53.2\\
0.0528721830700144	53.2\\
0.0528721830700144	53.3\\
0.0529943127790264	53.3\\
0.0529943127790264	53.4\\
0.0531001996275516	53.4\\
0.0531001996275516	53.5\\
0.0532727238462832	53.5\\
0.0532727238462832	53.6\\
0.0534276095011672	53.6\\
0.0534276095011672	53.7\\
0.0535747808127169	53.7\\
0.0535747808127169	53.8\\
0.0538008273345954	53.8\\
0.0538008273345954	53.9\\
0.0539620428714037	53.9\\
0.0539620428714037	54\\
0.0541166126211411	54\\
0.0541166126211411	54.1\\
0.0542826954422344	54.1\\
0.0542826954422344	54.2\\
0.0544016708643292	54.2\\
0.0544016708643292	54.3\\
0.0545964841385134	54.3\\
0.0545964841385134	54.4\\
0.0547340009857032	54.4\\
0.0547340009857032	54.5\\
0.0548291376950581	54.5\\
0.0548291376950581	54.6\\
0.0549375141839704	54.6\\
0.0549375141839704	54.7\\
0.0551020596525119	54.7\\
0.0551020596525119	54.8\\
0.055254175302097	54.8\\
0.055254175302097	54.9\\
0.0553993182867739	54.9\\
0.0553993182867739	55\\
0.0555915492704909	55\\
0.0555915492704909	55.1\\
0.0557524713627977	55.1\\
0.0557524713627977	55.2\\
0.0559879455198452	55.2\\
0.0559879455198452	55.3\\
0.0561273593384396	55.3\\
0.0561273593384396	55.4\\
0.0562647414235698	55.4\\
0.0562647414235698	55.5\\
0.0564153895626608	55.5\\
0.0564153895626608	55.6\\
0.0565972467441166	55.6\\
0.0565972467441166	55.7\\
0.0567513011397367	55.7\\
0.0567513011397367	55.8\\
0.056955192560992	55.8\\
0.056955192560992	55.9\\
0.0570848255294134	55.9\\
0.0570848255294134	56\\
0.0572278707603461	56\\
0.0572278707603461	56.1\\
0.0573504461028521	56.1\\
0.0573504461028521	56.2\\
0.0575080610764885	56.2\\
0.0575080610764885	56.3\\
0.0576530768753153	56.3\\
0.0576530768753153	56.4\\
0.0578395373996292	56.4\\
0.0578395373996292	56.5\\
0.0579578901722369	56.5\\
0.0579578901722369	56.6\\
0.0580999523488735	56.6\\
0.0580999523488735	56.7\\
0.0582527676771641	56.7\\
0.0582527676771641	56.8\\
0.0583921935316763	56.8\\
0.0583921935316763	56.9\\
0.0585734194455365	56.9\\
0.0585734194455365	57\\
0.05874098219877	57\\
0.05874098219877	57.1\\
0.0588765072980863	57.1\\
0.0588765072980863	57.2\\
0.0590399817220081	57.2\\
0.0590399817220081	57.3\\
0.05920150616927	57.3\\
0.05920150616927	57.4\\
0.059291670681675	57.4\\
0.059291670681675	57.5\\
0.0594002926936506	57.5\\
0.0594002926936506	57.6\\
0.059550287437485	57.6\\
0.059550287437485	57.7\\
0.0596871648172839	57.7\\
0.0596871648172839	57.8\\
0.0599242256599897	57.8\\
0.0599242256599897	57.9\\
0.0600441102266901	57.9\\
0.0600441102266901	58\\
0.0602532822435601	58\\
0.0602532822435601	58.1\\
0.0603880188215346	58.1\\
0.0603880188215346	58.2\\
0.06050473606085	58.2\\
0.06050473606085	58.3\\
0.0606296598237338	58.3\\
0.0606296598237338	58.4\\
0.0608198290321032	58.4\\
0.0608198290321032	58.5\\
0.0610217256681053	58.5\\
0.0610217256681053	58.6\\
0.0611618792920321	58.6\\
0.0611618792920321	58.7\\
0.0613498587214848	58.7\\
0.0613498587214848	58.8\\
0.0614524221030026	58.8\\
0.0614524221030026	58.9\\
0.0615816612045953	58.9\\
0.0615816612045953	59\\
0.0616946015933896	59\\
0.0616946015933896	59.1\\
0.0618822894527885	59.1\\
0.0618822894527885	59.2\\
0.0620734684962606	59.2\\
0.0620734684962606	59.3\\
0.0621993755484627	59.3\\
0.0621993755484627	59.4\\
0.0623600976156045	59.4\\
0.0623600976156045	59.5\\
0.0625436769037934	59.5\\
0.0625436769037934	59.6\\
0.062699035600457	59.6\\
0.062699035600457	59.7\\
0.0628446126017648	59.7\\
0.0628446126017648	59.8\\
0.0629336274554108	59.8\\
0.0629336274554108	59.9\\
0.0630616998956615	59.9\\
0.0630616998956615	60\\
0.0632408976650413	60\\
0.0632408976650413	60.1\\
0.0634091462866641	60.1\\
0.0634091462866641	60.2\\
0.0635448802818398	60.2\\
0.0635448802818398	60.3\\
0.0638012182442276	60.3\\
0.0638012182442276	60.4\\
0.0639434947071404	60.4\\
0.0639434947071404	60.5\\
0.06411296935611	60.5\\
0.06411296935611	60.6\\
0.0642560469543175	60.6\\
0.0642560469543175	60.7\\
0.064479676152929	60.7\\
0.064479676152929	60.8\\
0.064594940082648	60.8\\
0.064594940082648	60.9\\
0.0647012217384042	60.9\\
0.0647012217384042	61\\
0.0648998751249847	61\\
0.0648998751249847	61.1\\
0.0651561518404072	61.1\\
0.0651561518404072	61.2\\
0.0653773534211227	61.2\\
0.0653773534211227	61.3\\
0.065520040565017	61.3\\
0.065520040565017	61.4\\
0.0657140980056482	61.4\\
0.0657140980056482	61.5\\
0.0659164073952622	61.5\\
0.0659164073952622	61.6\\
0.0661331539272728	61.6\\
0.0661331539272728	61.7\\
0.066374387767137	61.7\\
0.066374387767137	61.8\\
0.066534078443997	61.8\\
0.066534078443997	61.9\\
0.0667424293339777	61.9\\
0.0667424293339777	62\\
0.0669253115567652	62\\
0.0669253115567652	62.1\\
0.0671047278648291	62.1\\
0.0671047278648291	62.2\\
0.0672522388601715	62.2\\
0.0672522388601715	62.3\\
0.0673637662074125	62.3\\
0.0673637662074125	62.4\\
0.0675034006031343	62.4\\
0.0675034006031343	62.5\\
0.0677037563422401	62.5\\
0.0677037563422401	62.6\\
0.0678689027210138	62.6\\
0.0678689027210138	62.7\\
0.0680184717479546	62.7\\
0.0680184717479546	62.8\\
0.0682609065530637	62.8\\
0.0682609065530637	62.9\\
0.0683756498152158	62.9\\
0.0683756498152158	63\\
0.0686488737652618	63\\
0.0686488737652618	63.1\\
0.0687989275965893	63.1\\
0.0687989275965893	63.2\\
0.0689807279409869	63.2\\
0.0689807279409869	63.3\\
0.0691165398667803	63.3\\
0.0691165398667803	63.4\\
0.0692593122014128	63.4\\
0.0692593122014128	63.5\\
0.069552080641043	63.5\\
0.069552080641043	63.6\\
0.0697192524031612	63.6\\
0.0697192524031612	63.7\\
0.0699373151867241	63.7\\
0.0699373151867241	63.8\\
0.0700897708179749	63.8\\
0.0700897708179749	63.9\\
0.070241096052379	63.9\\
0.070241096052379	64\\
0.0704491331503954	64\\
0.0704491331503954	64.1\\
0.0706495308201386	64.1\\
0.0706495308201386	64.2\\
0.070870762753087	64.2\\
0.070870762753087	64.3\\
0.0710886154132112	64.3\\
0.0710886154132112	64.4\\
0.0713979139690519	64.4\\
0.0713979139690519	64.5\\
0.071551062359747	64.5\\
0.071551062359747	64.6\\
0.0716700089799019	64.6\\
0.0716700089799019	64.7\\
0.07190721315923	64.7\\
0.07190721315923	64.8\\
0.0720418077321496	64.8\\
0.0720418077321496	64.9\\
0.0722457877314888	64.9\\
0.0722457877314888	65\\
0.0724526368047569	65\\
0.0724526368047569	65.1\\
0.0726653343058791	65.1\\
0.0726653343058791	65.2\\
0.0728214853307137	65.2\\
0.0728214853307137	65.3\\
0.0730531711445735	65.3\\
0.0730531711445735	65.4\\
0.073211628570628	65.4\\
0.073211628570628	65.5\\
0.0733503166501728	65.5\\
0.0733503166501728	65.6\\
0.0736518639247972	65.6\\
0.0736518639247972	65.7\\
0.0738083792790948	65.7\\
0.0738083792790948	65.8\\
0.0740111368315071	65.8\\
0.0740111368315071	65.9\\
0.0741929302751803	65.9\\
0.0741929302751803	66\\
0.0743679176147733	66\\
0.0743679176147733	66.1\\
0.0745860112048986	66.1\\
0.0745860112048986	66.2\\
0.074739539633966	66.2\\
0.074739539633966	66.3\\
0.074984409667307	66.3\\
0.074984409667307	66.4\\
0.0752424297442801	66.4\\
0.0752424297442801	66.5\\
0.075518178018199	66.5\\
0.075518178018199	66.6\\
0.0757102753510953	66.6\\
0.0757102753510953	66.7\\
0.0759068770303606	66.7\\
0.0759068770303606	66.8\\
0.0761329660452025	66.8\\
0.0761329660452025	66.9\\
0.0763144853456861	66.9\\
0.0763144853456861	67\\
0.0765483300052119	67\\
0.0765483300052119	67.1\\
0.0769074654356524	67.1\\
0.0769074654356524	67.2\\
0.0771089077363395	67.2\\
0.0771089077363395	67.3\\
0.0773017846502386	67.3\\
0.0773017846502386	67.4\\
0.0775260101800572	67.4\\
0.0775260101800572	67.5\\
0.0776999622174992	67.5\\
0.0776999622174992	67.6\\
0.0779629567046765	67.6\\
0.0779629567046765	67.7\\
0.0782395522139015	67.7\\
0.0782395522139015	67.8\\
0.078432684765644	67.8\\
0.078432684765644	67.9\\
0.078646970036155	67.9\\
0.078646970036155	68\\
0.0788352488295253	68\\
0.0788352488295253	68.1\\
0.0790003710399696	68.1\\
0.0790003710399696	68.2\\
0.0792476808700023	68.2\\
0.0792476808700023	68.3\\
0.079574632467302	68.3\\
0.079574632467302	68.4\\
0.0798598934464133	68.4\\
0.0798598934464133	68.5\\
0.0801067883436394	68.5\\
0.0801067883436394	68.6\\
0.0802845751118167	68.6\\
0.0802845751118167	68.7\\
0.0804903283042417	68.7\\
0.0804903283042417	68.8\\
0.0806836706150347	68.8\\
0.0806836706150347	68.9\\
0.0809488159817688	68.9\\
0.0809488159817688	69\\
0.0811712294537594	69\\
0.0811712294537594	69.1\\
0.0813773916094013	69.1\\
0.0813773916094013	69.2\\
0.0818343574992139	69.2\\
0.0818343574992139	69.3\\
0.0820676204127908	69.3\\
0.0820676204127908	69.4\\
0.082409326126557	69.4\\
0.082409326126557	69.5\\
0.0826142672039356	69.5\\
0.0826142672039356	69.6\\
0.0827849083028316	69.6\\
0.0827849083028316	69.7\\
0.0830617817170175	69.7\\
0.0830617817170175	69.8\\
0.0833088796145676	69.8\\
0.0833088796145676	69.9\\
0.0834997145480279	69.9\\
0.0834997145480279	70\\
0.0836799978100639	70\\
0.0836799978100639	70.1\\
0.0839517310816927	70.1\\
0.0839517310816927	70.2\\
0.0842046501075826	70.2\\
0.0842046501075826	70.3\\
0.084482400578346	70.3\\
0.084482400578346	70.4\\
0.0846317341568768	70.4\\
0.0846317341568768	70.5\\
0.0848484470857971	70.5\\
0.0848484470857971	70.6\\
0.0850732698074921	70.6\\
0.0850732698074921	70.7\\
0.085353434327815	70.7\\
0.085353434327815	70.8\\
0.0855962784046628	70.8\\
0.0855962784046628	70.9\\
0.0857834802211467	70.9\\
0.0857834802211467	71\\
0.0860449409118266	71\\
0.0860449409118266	71.1\\
0.0863808071798801	71.1\\
0.0863808071798801	71.2\\
0.0866431773668066	71.2\\
0.0866431773668066	71.3\\
0.0869152681867073	71.3\\
0.0869152681867073	71.4\\
0.0871137322590996	71.4\\
0.0871137322590996	71.5\\
0.0872988284309026	71.5\\
0.0872988284309026	71.6\\
0.0876566281078058	71.6\\
0.0876566281078058	71.7\\
0.0879433939209672	71.7\\
0.0879433939209672	71.8\\
0.0881772387848611	71.8\\
0.0881772387848611	71.9\\
0.08842592251236	71.9\\
0.08842592251236	72\\
0.0886734698044246	72\\
0.0886734698044246	72.1\\
0.0889476643238672	72.1\\
0.0889476643238672	72.2\\
0.0892577736397283	72.2\\
0.0892577736397283	72.3\\
0.0894751750629357	72.3\\
0.0894751750629357	72.4\\
0.0897237964743823	72.4\\
0.0897237964743823	72.5\\
0.0899605038982927	72.5\\
0.0899605038982927	72.6\\
0.0901815475985006	72.6\\
0.0901815475985006	72.7\\
0.0904312149032384	72.7\\
0.0904312149032384	72.8\\
0.0907304204974704	72.8\\
0.0907304204974704	72.9\\
0.091030934382028	72.9\\
0.091030934382028	73\\
0.0912777318096328	73\\
0.0912777318096328	73.1\\
0.0914808388739793	73.1\\
0.0914808388739793	73.2\\
0.0916483257869369	73.2\\
0.0916483257869369	73.3\\
0.0918836007484894	73.3\\
0.0918836007484894	73.4\\
0.0921785668225689	73.4\\
0.0921785668225689	73.5\\
0.0924194067622692	73.5\\
0.0924194067622692	73.6\\
0.0927195656231994	73.6\\
0.0927195656231994	73.7\\
0.0931325446707105	73.7\\
0.0931325446707105	73.8\\
0.0934389109270997	73.8\\
0.0934389109270997	73.9\\
0.0937153771093831	73.9\\
0.0937153771093831	74\\
0.0939844800224506	74\\
0.0939844800224506	74.1\\
0.0942485119233269	74.1\\
0.0942485119233269	74.2\\
0.0945130486611415	74.2\\
0.0945130486611415	74.3\\
0.0948537641372904	74.3\\
0.0948537641372904	74.4\\
0.0951523898405643	74.4\\
0.0951523898405643	74.5\\
0.0954402801630949	74.5\\
0.0954402801630949	74.6\\
0.095827381509806	74.6\\
0.095827381509806	74.7\\
0.0961358153813345	74.7\\
0.0961358153813345	74.8\\
0.0963415510451846	74.8\\
0.0963415510451846	74.9\\
0.0967064588684431	74.9\\
0.0967064588684431	75\\
0.0970419254390037	75\\
0.0970419254390037	75.1\\
0.0973681142733976	75.1\\
0.0973681142733976	75.2\\
0.0976944600081525	75.2\\
0.0976944600081525	75.3\\
0.0980079336546208	75.3\\
0.0980079336546208	75.4\\
0.0983702445852887	75.4\\
0.0983702445852887	75.5\\
0.0987641035082191	75.5\\
0.0987641035082191	75.6\\
0.0990833317866464	75.6\\
0.0990833317866464	75.7\\
0.0994052242539946	75.7\\
0.0994052242539946	75.8\\
0.0997503176949534	75.8\\
0.0997503176949534	75.9\\
0.100120884496871	75.9\\
0.100120884496871	76\\
0.100562445259711	76\\
0.100562445259711	76.1\\
0.10081226313915	76.1\\
0.10081226313915	76.2\\
0.10129420934506	76.2\\
0.10129420934506	76.3\\
0.101652267725038	76.3\\
0.101652267725038	76.4\\
0.10196665274421	76.4\\
0.10196665274421	76.5\\
0.102397537604166	76.5\\
0.102397537604166	76.6\\
0.102661012599702	76.6\\
0.102661012599702	76.7\\
0.103322058921783	76.7\\
0.103322058921783	76.8\\
0.10370426402223	76.8\\
0.10370426402223	76.9\\
0.1039432000552	76.9\\
0.1039432000552	77\\
0.104275051070209	77\\
0.104275051070209	77.1\\
0.104595690465539	77.1\\
0.104595690465539	77.2\\
0.105051141427311	77.2\\
0.105051141427311	77.3\\
0.105337062174266	77.3\\
0.105337062174266	77.4\\
0.105679759457984	77.4\\
0.105679759457984	77.5\\
0.106249013817614	77.5\\
0.106249013817614	77.6\\
0.106605310477426	77.6\\
0.106605310477426	77.7\\
0.106970247428893	77.7\\
0.106970247428893	77.8\\
0.107327953496301	77.8\\
0.107327953496301	77.9\\
0.107844619354645	77.9\\
0.107844619354645	78\\
0.108124740354848	78\\
0.108124740354848	78.1\\
0.108395372625845	78.1\\
0.108395372625845	78.2\\
0.108735986036958	78.2\\
0.108735986036958	78.3\\
0.109209534787081	78.3\\
0.109209534787081	78.4\\
0.109618769002309	78.4\\
0.109618769002309	78.5\\
0.110004746266302	78.5\\
0.110004746266302	78.6\\
0.110423010479639	78.6\\
0.110423010479639	78.7\\
0.1107575875407	78.7\\
0.1107575875407	78.8\\
0.111208010951569	78.8\\
0.111208010951569	78.9\\
0.111458309375044	78.9\\
0.111458309375044	79\\
0.112065274309041	79\\
0.112065274309041	79.1\\
0.112350237522723	79.1\\
0.112350237522723	79.2\\
0.11270109785366	79.2\\
0.11270109785366	79.3\\
0.113157776007572	79.3\\
0.113157776007572	79.4\\
0.113697833103846	79.4\\
0.113697833103846	79.5\\
0.114148108045229	79.5\\
0.114148108045229	79.6\\
0.114600961864968	79.6\\
0.114600961864968	79.7\\
0.115034319740173	79.7\\
0.115034319740173	79.8\\
0.115467901518061	79.8\\
0.115467901518061	79.9\\
0.115981204671372	79.9\\
0.115981204671372	80\\
0.116221029085789	80\\
0.116221029085789	80.1\\
0.116641362538485	80.1\\
0.116641362538485	80.2\\
0.117101221637468	80.2\\
0.117101221637468	80.3\\
0.117468520431136	80.3\\
0.117468520431136	80.4\\
0.11779432391691	80.4\\
0.11779432391691	80.5\\
0.118309604557318	80.5\\
0.118309604557318	80.6\\
0.118748717628305	80.6\\
0.118748717628305	80.7\\
0.119080169974701	80.7\\
0.119080169974701	80.8\\
0.119496792561077	80.8\\
0.119496792561077	80.9\\
0.119925386867972	80.9\\
0.119925386867972	81\\
0.12048366778239	81\\
0.12048366778239	81.1\\
0.120946512469854	81.1\\
0.120946512469854	81.2\\
0.121567874682258	81.2\\
0.121567874682258	81.3\\
0.121978450347431	81.3\\
0.121978450347431	81.4\\
0.122527374768126	81.4\\
0.122527374768126	81.5\\
0.123151734358242	81.5\\
0.123151734358242	81.6\\
0.12364181728129	81.6\\
0.12364181728129	81.7\\
0.124305907015298	81.7\\
0.124305907015298	81.8\\
0.12481775190958	81.8\\
0.12481775190958	81.9\\
0.12567432005877	81.9\\
0.12567432005877	82\\
0.126131752279148	82\\
0.126131752279148	82.1\\
0.126531143438633	82.1\\
0.126531143438633	82.2\\
0.126999124671535	82.2\\
0.126999124671535	82.3\\
0.127471949076336	82.3\\
0.127471949076336	82.4\\
0.127861240819184	82.4\\
0.127861240819184	82.5\\
0.128329914476697	82.5\\
0.128329914476697	82.6\\
0.128879626099325	82.6\\
0.128879626099325	82.7\\
0.129341725941774	82.7\\
0.129341725941774	82.8\\
0.129922693566684	82.8\\
0.129922693566684	82.9\\
0.130453492345421	82.9\\
0.130453492345421	83\\
0.131115675769619	83\\
0.131115675769619	83.1\\
0.132013494388805	83.1\\
0.132013494388805	83.2\\
0.132467678636523	83.2\\
0.132467678636523	83.3\\
0.132829398978696	83.3\\
0.132829398978696	83.4\\
0.13367029136186	83.4\\
0.13367029136186	83.5\\
0.134150277700555	83.5\\
0.134150277700555	83.6\\
0.134693308288231	83.6\\
0.134693308288231	83.7\\
0.135316733915512	83.7\\
0.135316733915512	83.8\\
0.135832638491534	83.8\\
0.135832638491534	83.9\\
0.136478663891448	83.9\\
0.136478663891448	84\\
0.137917182916541	84\\
0.137917182916541	84.1\\
0.138279720210035	84.1\\
0.138279720210035	84.2\\
0.138748470245356	84.2\\
0.138748470245356	84.3\\
0.139426390169476	84.3\\
0.139426390169476	84.4\\
0.1400607416941	84.4\\
0.1400607416941	84.5\\
0.140608725797328	84.5\\
0.140608725797328	84.6\\
0.142319321968447	84.6\\
0.142319321968447	84.7\\
0.143403161860625	84.7\\
0.143403161860625	84.8\\
0.144042529150207	84.8\\
0.144042529150207	84.9\\
0.145573500638516	84.9\\
0.145573500638516	85\\
0.146835329994026	85\\
0.146835329994026	85.1\\
0.1473508645436	85.1\\
0.1473508645436	85.2\\
0.147879360415536	85.2\\
0.147879360415536	85.3\\
0.148838085970555	85.3\\
0.148838085970555	85.4\\
0.149364303936176	85.4\\
0.149364303936176	85.5\\
0.150011974730612	85.5\\
0.150011974730612	85.6\\
0.150667955974993	85.6\\
0.150667955974993	85.7\\
0.151424395348607	85.7\\
0.151424395348607	85.8\\
0.152512186017541	85.8\\
0.152512186017541	85.9\\
0.153288805116351	85.9\\
0.153288805116351	86\\
0.153970057555544	86\\
0.153970057555544	86.1\\
0.154400580990679	86.1\\
0.154400580990679	86.2\\
0.155355872568392	86.2\\
0.155355872568392	86.3\\
0.156119053580009	86.3\\
0.156119053580009	86.4\\
0.156619335267049	86.4\\
0.156619335267049	86.5\\
0.157248212461538	86.5\\
0.157248212461538	86.6\\
0.158445316804295	86.6\\
0.158445316804295	86.7\\
0.159082033009485	86.7\\
0.159082033009485	86.8\\
0.159898318461496	86.8\\
0.159898318461496	86.9\\
0.160452292084211	86.9\\
0.160452292084211	87\\
0.16143210238794	87\\
0.16143210238794	87.1\\
0.162660571090934	87.1\\
0.162660571090934	87.2\\
0.163540748590659	87.2\\
0.163540748590659	87.3\\
0.164410952801549	87.3\\
0.164410952801549	87.4\\
0.165156994239323	87.4\\
0.165156994239323	87.5\\
0.166080188323267	87.5\\
0.166080188323267	87.6\\
0.167095078415755	87.6\\
0.167095078415755	87.7\\
0.167869914546196	87.7\\
0.167869914546196	87.8\\
0.168639179579352	87.8\\
0.168639179579352	87.9\\
0.169494047437941	87.9\\
0.169494047437941	88\\
0.170419083625264	88\\
0.170419083625264	88.1\\
0.171040703946953	88.1\\
0.171040703946953	88.2\\
0.171591654277518	88.2\\
0.171591654277518	88.3\\
0.172644491523718	88.3\\
0.172644491523718	88.4\\
0.173818428767977	88.4\\
0.173818428767977	88.5\\
0.174694080712971	88.5\\
0.174694080712971	88.6\\
0.175227000887105	88.6\\
0.175227000887105	88.7\\
0.176011447205373	88.7\\
0.176011447205373	88.8\\
0.177241342286947	88.8\\
0.177241342286947	88.9\\
0.178272119528877	88.9\\
0.178272119528877	89\\
0.179335037301912	89\\
0.179335037301912	89.1\\
0.180050364341587	89.1\\
0.180050364341587	89.2\\
0.183502486098507	89.2\\
0.183502486098507	89.3\\
0.195061489388937	89.3\\
0.195061489388937	89.4\\
0.19620354068742	89.4\\
0.19620354068742	89.5\\
0.197222831079959	89.5\\
0.197222831079959	89.6\\
0.198063740988813	89.6\\
0.198063740988813	89.7\\
0.200033809030612	89.7\\
0.200033809030612	89.8\\
0.202281809492331	89.8\\
0.202281809492331	89.9\\
0.203575109050644	89.9\\
0.203575109050644	90\\
0.205179685225381	90\\
0.205179685225381	90.1\\
0.206237306849887	90.1\\
0.206237306849887	90.2\\
0.207202509479533	90.2\\
0.207202509479533	90.3\\
0.208356467812362	90.3\\
0.208356467812362	90.4\\
0.21000777040399	90.4\\
0.21000777040399	90.5\\
0.211124778337947	90.5\\
0.211124778337947	90.6\\
0.211901879682934	90.6\\
0.211901879682934	90.7\\
0.213103013167148	90.7\\
0.213103013167148	90.8\\
0.21428608285924	90.8\\
0.21428608285924	90.9\\
0.215477032012536	90.9\\
0.215477032012536	91\\
0.216905900586452	91\\
0.216905900586452	91.1\\
0.218012419791637	91.1\\
0.218012419791637	91.2\\
0.219087093656259	91.2\\
0.219087093656259	91.3\\
0.219992795834499	91.3\\
0.219992795834499	91.4\\
0.221194185665717	91.4\\
0.221194185665717	91.5\\
0.222464287949572	91.5\\
0.222464287949572	91.6\\
0.224333709684413	91.6\\
0.224333709684413	91.7\\
0.226470663667032	91.7\\
0.226470663667032	91.8\\
0.227724979823536	91.8\\
0.227724979823536	91.9\\
0.228650712588816	91.9\\
0.228650712588816	92\\
0.230229394616841	92\\
0.230229394616841	92.1\\
0.231291869877508	92.1\\
0.231291869877508	92.2\\
0.233469480803021	92.2\\
0.233469480803021	92.3\\
0.234887658589844	92.3\\
0.234887658589844	92.4\\
0.236470926608041	92.4\\
0.236470926608041	92.5\\
0.237612552423561	92.5\\
0.237612552423561	92.6\\
0.239573437956224	92.6\\
0.239573437956224	92.7\\
0.241015948000434	92.7\\
0.241015948000434	92.8\\
0.243480262423597	92.8\\
0.243480262423597	92.9\\
0.24511037604924	92.9\\
0.24511037604924	93\\
0.247954282485956	93\\
0.247954282485956	93.1\\
0.251681560041423	93.1\\
0.251681560041423	93.2\\
0.253672907520036	93.2\\
0.253672907520036	93.3\\
0.254910201035071	93.3\\
0.254910201035071	93.4\\
0.256543600094308	93.4\\
0.256543600094308	93.5\\
0.25843468018971	93.5\\
0.25843468018971	93.6\\
0.260896309792564	93.6\\
0.260896309792564	93.7\\
0.262847214827839	93.7\\
0.262847214827839	93.8\\
0.26577370018095	93.8\\
0.26577370018095	93.9\\
0.26648828211372	93.9\\
0.26648828211372	94\\
0.267889339396036	94\\
0.267889339396036	94.1\\
0.269427333028412	94.1\\
0.269427333028412	94.2\\
0.270354100385834	94.2\\
0.270354100385834	94.3\\
0.271607656717979	94.3\\
0.271607656717979	94.4\\
0.27263762386733	94.4\\
0.27263762386733	94.5\\
0.274342798142992	94.5\\
0.274342798142992	94.6\\
0.276291872394481	94.6\\
0.276291872394481	94.7\\
0.278056037803451	94.7\\
0.278056037803451	94.8\\
0.279763424333769	94.8\\
0.279763424333769	94.9\\
0.28163069558007	94.9\\
0.28163069558007	95\\
0.283381737549991	95\\
0.283381737549991	95.1\\
0.284722124566885	95.1\\
0.284722124566885	95.2\\
0.287128309625843	95.2\\
0.287128309625843	95.3\\
0.288761796289671	95.3\\
0.288761796289671	95.4\\
0.291068425013442	95.4\\
0.291068425013442	95.5\\
0.293386900403605	95.5\\
0.293386900403605	95.6\\
0.296254229302102	95.6\\
0.296254229302102	95.7\\
0.299111479740385	95.7\\
0.299111479740385	95.8\\
0.301170895682478	95.8\\
0.301170895682478	95.9\\
0.303854867260532	95.9\\
0.303854867260532	96\\
0.30552033781408	96\\
0.30552033781408	96.1\\
0.30942767743913	96.1\\
0.30942767743913	96.2\\
0.312760462104693	96.2\\
0.312760462104693	96.3\\
0.317284756883258	96.3\\
0.317284756883258	96.4\\
0.319504136048299	96.4\\
0.319504136048299	96.5\\
0.321391113376293	96.5\\
0.321391113376293	96.6\\
0.325272463325876	96.6\\
0.325272463325876	96.7\\
0.328057288066907	96.7\\
0.328057288066907	96.8\\
0.331366841230964	96.8\\
0.331366841230964	96.9\\
0.335090902151004	96.9\\
0.335090902151004	97\\
0.33848653112058	97\\
0.33848653112058	97.1\\
0.34213079937946	97.1\\
0.34213079937946	97.2\\
0.346146387879515	97.2\\
0.346146387879515	97.3\\
0.351253620318394	97.3\\
0.351253620318394	97.4\\
0.365406465436169	97.4\\
0.365406465436169	97.5\\
0.369255907171253	97.5\\
0.369255907171253	97.6\\
0.371314613416823	97.6\\
0.371314613416823	97.7\\
0.375490809555657	97.7\\
0.375490809555657	97.8\\
0.378069306503052	97.8\\
0.378069306503052	97.9\\
0.380816390993732	97.9\\
0.380816390993732	98\\
0.383798618109063	98\\
0.383798618109063	98.1\\
0.386159493275177	98.1\\
0.386159493275177	98.2\\
0.388269531115577	98.2\\
0.388269531115577	98.3\\
0.391514352448548	98.3\\
0.391514352448548	98.4\\
0.393718977986862	98.4\\
0.393718977986862	98.5\\
0.396057803918226	98.5\\
0.396057803918226	98.6\\
0.399949977600446	98.6\\
0.399949977600446	98.7\\
0.402062681451146	98.7\\
0.402062681451146	98.8\\
0.404750043818294	98.8\\
0.404750043818294	98.9\\
0.407286886868307	98.9\\
0.407286886868307	99\\
0.40931106845535	99\\
0.40931106845535	99.1\\
0.412079978842707	99.1\\
0.412079978842707	99.2\\
0.414600238250583	99.2\\
0.414600238250583	99.3\\
0.418059717943345	99.3\\
0.418059717943345	99.4\\
0.421273556960574	99.4\\
0.421273556960574	99.5\\
0.425651115571787	99.5\\
0.425651115571787	99.6\\
0.429467754656034	99.6\\
0.429467754656034	99.7\\
0.434877427341326	99.7\\
0.434877427341326	99.8\\
0.440289880337418	99.8\\
0.440289880337418	99.9\\
0.458519302450618	99.9\\
0.458519302450618	100\\
inf	100\\
};
\addlegendentry{Our Mesh Method}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	1.3\\
0.0147742621160994	1.3\\
0.0147742621160994	1.4\\
0.0177660459702214	1.4\\
0.0177660459702214	1.5\\
0.0266252461908576	1.5\\
0.0266252461908576	1.6\\
0.0282466695030063	1.6\\
0.0282466695030063	1.7\\
0.0315037295466369	1.7\\
0.0315037295466369	1.8\\
0.031890476440775	1.8\\
0.031890476440775	1.9\\
0.0325406591456609	1.9\\
0.0325406591456609	2\\
0.0329761608665547	2\\
0.0329761608665547	2.1\\
0.0335549170159254	2.1\\
0.0335549170159254	2.2\\
0.0351158733023582	2.2\\
0.0351158733023582	2.3\\
0.0380068856861028	2.3\\
0.0380068856861028	2.4\\
0.0424124549934056	2.4\\
0.0424124549934056	2.5\\
0.0449709777966815	2.5\\
0.0449709777966815	2.6\\
0.0457611391513485	2.6\\
0.0457611391513485	2.7\\
0.0459610342418215	2.7\\
0.0459610342418215	2.8\\
0.0473796941720157	2.8\\
0.0473796941720157	2.9\\
0.0492467742383324	2.9\\
0.0492467742383324	3\\
0.0521363287614888	3\\
0.0521363287614888	3.1\\
0.0532770442813945	3.1\\
0.0532770442813945	3.2\\
0.0547966617474923	3.2\\
0.0547966617474923	3.3\\
0.0554401437360784	3.3\\
0.0554401437360784	3.4\\
0.0557758711413305	3.4\\
0.0557758711413305	3.5\\
0.061140350597091	3.5\\
0.061140350597091	3.6\\
0.0618322570008173	3.6\\
0.0618322570008173	3.7\\
0.0621992132038344	3.7\\
0.0621992132038344	3.8\\
0.0630373062190828	3.8\\
0.0630373062190828	3.9\\
0.0648589521371965	3.9\\
0.0648589521371965	4\\
0.0664940858277247	4\\
0.0664940858277247	4.1\\
0.0666799957260283	4.1\\
0.0666799957260283	4.2\\
0.0673426894060062	4.2\\
0.0673426894060062	4.3\\
0.0674055272291993	4.3\\
0.0674055272291993	4.4\\
0.0682648992387446	4.4\\
0.0682648992387446	4.5\\
0.0726191056414296	4.5\\
0.0726191056414296	4.6\\
0.0735169453174678	4.6\\
0.0735169453174678	4.7\\
0.0738141382760503	4.7\\
0.0738141382760503	4.8\\
0.0739130989268103	4.8\\
0.0739130989268103	4.9\\
0.0742981678729192	4.9\\
0.0742981678729192	5\\
0.0744410120317066	5\\
0.0744410120317066	5.1\\
0.0765775915943631	5.1\\
0.0765775915943631	5.2\\
0.0775108633840398	5.2\\
0.0775108633840398	5.3\\
0.0809014248950265	5.3\\
0.0809014248950265	5.4\\
0.0811242678401659	5.4\\
0.0811242678401659	5.5\\
0.0811327063998888	5.5\\
0.0811327063998888	5.6\\
0.084818051358412	5.6\\
0.084818051358412	5.7\\
0.0854030207272555	5.7\\
0.0854030207272555	5.8\\
0.0875189526107288	5.8\\
0.0875189526107288	5.9\\
0.0917516303671903	5.9\\
0.0917516303671903	6\\
0.0921533037407031	6\\
0.0921533037407031	6.1\\
0.0922736208435484	6.1\\
0.0922736208435484	6.2\\
0.0933865618538522	6.2\\
0.0933865618538522	6.3\\
0.0938890795957629	6.3\\
0.0938890795957629	6.4\\
0.0940304446393417	6.4\\
0.0940304446393417	6.5\\
0.0944942969865179	6.5\\
0.0944942969865179	6.6\\
0.0947895974011175	6.6\\
0.0947895974011175	6.7\\
0.095375128505152	6.7\\
0.095375128505152	6.8\\
0.0958054053483179	6.8\\
0.0958054053483179	6.9\\
0.0972381042480414	6.9\\
0.0972381042480414	7\\
0.0979118267171076	7\\
0.0979118267171076	7.1\\
0.0987240605144574	7.1\\
0.0987240605144574	7.2\\
0.100544558743361	7.2\\
0.100544558743361	7.3\\
0.100548452401813	7.3\\
0.100548452401813	7.4\\
0.102487914669061	7.4\\
0.102487914669061	7.5\\
0.103467058807892	7.5\\
0.103467058807892	7.6\\
0.104313285172726	7.6\\
0.104313285172726	7.7\\
0.104332025669709	7.7\\
0.104332025669709	7.8\\
0.104731560217687	7.8\\
0.104731560217687	7.9\\
0.106280991357028	7.9\\
0.106280991357028	8\\
0.106286227605406	8\\
0.106286227605406	8.1\\
0.113155414806998	8.1\\
0.113155414806998	8.2\\
0.113298506869457	8.2\\
0.113298506869457	8.3\\
0.114668025441835	8.3\\
0.114668025441835	8.4\\
0.115216508671093	8.4\\
0.115216508671093	8.5\\
0.115571945512548	8.5\\
0.115571945512548	8.6\\
0.11673405232358	8.6\\
0.11673405232358	8.7\\
0.117094101867389	8.7\\
0.117094101867389	8.8\\
0.117120530739449	8.8\\
0.117120530739449	8.9\\
0.121103397214476	8.9\\
0.121103397214476	9\\
0.121168419995457	9\\
0.121168419995457	9.1\\
0.121226997085631	9.1\\
0.121226997085631	9.2\\
0.121295687549118	9.2\\
0.121295687549118	9.3\\
0.12249055120079	9.3\\
0.12249055120079	9.4\\
0.122571847411081	9.4\\
0.122571847411081	9.5\\
0.122599857423038	9.5\\
0.122599857423038	9.6\\
0.123056989974296	9.6\\
0.123056989974296	9.7\\
0.123148091281645	9.7\\
0.123148091281645	9.8\\
0.123458108128639	9.8\\
0.123458108128639	9.9\\
0.124244657941792	9.9\\
0.124244657941792	10\\
0.124811685851412	10\\
0.124811685851412	10.1\\
0.125836429349741	10.1\\
0.125836429349741	10.2\\
0.126156521206384	10.2\\
0.126156521206384	10.3\\
0.126823189740525	10.3\\
0.126823189740525	10.4\\
0.127071785749936	10.4\\
0.127071785749936	10.5\\
0.127299371339201	10.5\\
0.127299371339201	10.6\\
0.12949739910746	10.6\\
0.12949739910746	10.7\\
0.12950914704557	10.7\\
0.12950914704557	10.8\\
0.129563991688124	10.8\\
0.129563991688124	10.9\\
0.130396890520281	10.9\\
0.130396890520281	11\\
0.132395838072179	11\\
0.132395838072179	11.1\\
0.132791874915516	11.1\\
0.132791874915516	11.2\\
0.134523786270281	11.2\\
0.134523786270281	11.3\\
0.135324418475014	11.3\\
0.135324418475014	11.4\\
0.135845446251069	11.4\\
0.135845446251069	11.5\\
0.136199871110626	11.5\\
0.136199871110626	11.6\\
0.136750507263252	11.6\\
0.136750507263252	11.7\\
0.136797559073881	11.7\\
0.136797559073881	11.8\\
0.137007161676094	11.8\\
0.137007161676094	11.9\\
0.138006694392048	11.9\\
0.138006694392048	12\\
0.138452414388911	12\\
0.138452414388911	12.1\\
0.13849707447573	12.1\\
0.13849707447573	12.2\\
0.138658276848524	12.2\\
0.138658276848524	12.3\\
0.139015171561302	12.3\\
0.139015171561302	12.4\\
0.139942170937549	12.4\\
0.139942170937549	12.5\\
0.139988793468819	12.5\\
0.139988793468819	12.6\\
0.140049242407364	12.6\\
0.140049242407364	12.7\\
0.141915538468496	12.7\\
0.141915538468496	12.8\\
0.142979017337222	12.8\\
0.142979017337222	12.9\\
0.142995766135433	12.9\\
0.142995766135433	13\\
0.143112032196349	13\\
0.143112032196349	13.1\\
0.143202215469164	13.1\\
0.143202215469164	13.2\\
0.143743178740156	13.2\\
0.143743178740156	13.3\\
0.144342477852017	13.3\\
0.144342477852017	13.4\\
0.14437241532212	13.4\\
0.14437241532212	13.5\\
0.144549780975972	13.5\\
0.144549780975972	13.6\\
0.144565340223286	13.6\\
0.144565340223286	13.7\\
0.14498937067182	13.7\\
0.14498937067182	13.8\\
0.145694466826563	13.8\\
0.145694466826563	13.9\\
0.145698824352507	13.9\\
0.145698824352507	14\\
0.146363978893774	14\\
0.146363978893774	14.1\\
0.146487589109273	14.1\\
0.146487589109273	14.2\\
0.147789372774484	14.2\\
0.147789372774484	14.3\\
0.148702566466217	14.3\\
0.148702566466217	14.4\\
0.148775755912363	14.4\\
0.148775755912363	14.5\\
0.149198889295749	14.5\\
0.149198889295749	14.6\\
0.149219762014245	14.6\\
0.149219762014245	14.7\\
0.149227778875093	14.7\\
0.149227778875093	14.8\\
0.14939692366681	14.8\\
0.14939692366681	14.9\\
0.149549771598686	14.9\\
0.149549771598686	15\\
0.149600390864266	15\\
0.149600390864266	15.1\\
0.149857351753064	15.1\\
0.149857351753064	15.2\\
0.149968081764892	15.2\\
0.149968081764892	15.3\\
0.150001924224245	15.3\\
0.150001924224245	15.4\\
0.150556529795135	15.4\\
0.150556529795135	15.5\\
0.15071590645696	15.5\\
0.15071590645696	15.6\\
0.151064640160539	15.6\\
0.151064640160539	15.7\\
0.151074404893545	15.7\\
0.151074404893545	15.8\\
0.151664040152808	15.8\\
0.151664040152808	15.9\\
0.151732355086856	15.9\\
0.151732355086856	16\\
0.15253706245783	16\\
0.15253706245783	16.1\\
0.153283678183357	16.1\\
0.153283678183357	16.2\\
0.154005166708645	16.2\\
0.154005166708645	16.3\\
0.154119703573338	16.3\\
0.154119703573338	16.4\\
0.154331311690865	16.4\\
0.154331311690865	16.5\\
0.15444635193558	16.5\\
0.15444635193558	16.6\\
0.15520801339509	16.6\\
0.15520801339509	16.7\\
0.15553100830602	16.7\\
0.15553100830602	16.8\\
0.155992063730859	16.8\\
0.155992063730859	16.9\\
0.156032025427858	16.9\\
0.156032025427858	17\\
0.156073647745959	17\\
0.156073647745959	17.1\\
0.156139296316499	17.1\\
0.156139296316499	17.2\\
0.156183916897319	17.2\\
0.156183916897319	17.3\\
0.156340934138044	17.3\\
0.156340934138044	17.4\\
0.15653340783499	17.4\\
0.15653340783499	17.5\\
0.156877424104972	17.5\\
0.156877424104972	17.6\\
0.157166116838457	17.6\\
0.157166116838457	17.7\\
0.157199167077765	17.7\\
0.157199167077765	17.8\\
0.157983459517882	17.8\\
0.157983459517882	17.9\\
0.158216317246717	17.9\\
0.158216317246717	18\\
0.159641519186601	18\\
0.159641519186601	18.1\\
0.159718712385085	18.1\\
0.159718712385085	18.2\\
0.160703489958186	18.2\\
0.160703489958186	18.3\\
0.160909059069723	18.3\\
0.160909059069723	18.4\\
0.161760505381054	18.4\\
0.161760505381054	18.5\\
0.163232116160172	18.5\\
0.163232116160172	18.6\\
0.164851878029299	18.6\\
0.164851878029299	18.7\\
0.166199926508958	18.7\\
0.166199926508958	18.8\\
0.166435652593381	18.8\\
0.166435652593381	18.9\\
0.166751647600611	18.9\\
0.166751647600611	19\\
0.166878181433333	19\\
0.166878181433333	19.1\\
0.167538776305979	19.1\\
0.167538776305979	19.2\\
0.16799540444865	19.2\\
0.16799540444865	19.3\\
0.168330022037768	19.3\\
0.168330022037768	19.4\\
0.168435500375222	19.4\\
0.168435500375222	19.5\\
0.168829232596372	19.5\\
0.168829232596372	19.6\\
0.16919618214599	19.6\\
0.16919618214599	19.7\\
0.169253833898136	19.7\\
0.169253833898136	19.8\\
0.169636592676353	19.8\\
0.169636592676353	19.9\\
0.1699533260087	19.9\\
0.1699533260087	20\\
0.169984263869539	20\\
0.169984263869539	20.1\\
0.172089200343943	20.1\\
0.172089200343943	20.2\\
0.172121320999395	20.2\\
0.172121320999395	20.3\\
0.172759754259644	20.3\\
0.172759754259644	20.4\\
0.172948087461179	20.4\\
0.172948087461179	20.5\\
0.173400354979567	20.5\\
0.173400354979567	20.6\\
0.173725646301097	20.6\\
0.173725646301097	20.7\\
0.174095456888359	20.7\\
0.174095456888359	20.8\\
0.174741134003237	20.8\\
0.174741134003237	20.9\\
0.1756051114981	20.9\\
0.1756051114981	21\\
0.1757210189378	21\\
0.1757210189378	21.1\\
0.176996460232414	21.1\\
0.176996460232414	21.2\\
0.177160834883183	21.2\\
0.177160834883183	21.3\\
0.17739202555363	21.3\\
0.17739202555363	21.4\\
0.177608942553468	21.4\\
0.177608942553468	21.5\\
0.177650596826965	21.5\\
0.177650596826965	21.6\\
0.177969107379953	21.6\\
0.177969107379953	21.7\\
0.178431497051254	21.7\\
0.178431497051254	21.8\\
0.178991146739743	21.8\\
0.178991146739743	21.9\\
0.179021913833914	21.9\\
0.179021913833914	22\\
0.179970354207758	22\\
0.179970354207758	22.1\\
0.180073466846085	22.1\\
0.180073466846085	22.2\\
0.180241711802291	22.2\\
0.180241711802291	22.3\\
0.181334897370635	22.3\\
0.181334897370635	22.4\\
0.18210823094438	22.4\\
0.18210823094438	22.5\\
0.182418579836402	22.5\\
0.182418579836402	22.6\\
0.182461754633294	22.6\\
0.182461754633294	22.7\\
0.183031448568575	22.7\\
0.183031448568575	22.8\\
0.183344097862035	22.8\\
0.183344097862035	22.9\\
0.183739866032585	22.9\\
0.183739866032585	23\\
0.183911570625185	23\\
0.183911570625185	23.1\\
0.184274318724468	23.1\\
0.184274318724468	23.2\\
0.184424861370349	23.2\\
0.184424861370349	23.3\\
0.18449998892171	23.3\\
0.18449998892171	23.4\\
0.18538243425106	23.4\\
0.18538243425106	23.5\\
0.186638663363503	23.5\\
0.186638663363503	23.6\\
0.187005448705252	23.6\\
0.187005448705252	23.7\\
0.18703801000272	23.7\\
0.18703801000272	23.8\\
0.187282883009805	23.8\\
0.187282883009805	23.9\\
0.187300392900939	23.9\\
0.187300392900939	24\\
0.187684083997642	24\\
0.187684083997642	24.1\\
0.187830822921924	24.1\\
0.187830822921924	24.2\\
0.187839715771418	24.2\\
0.187839715771418	24.3\\
0.189688668091716	24.3\\
0.189688668091716	24.4\\
0.189880055271462	24.4\\
0.189880055271462	24.5\\
0.190940846563685	24.5\\
0.190940846563685	24.6\\
0.191305062963793	24.6\\
0.191305062963793	24.7\\
0.191563880170103	24.7\\
0.191563880170103	24.8\\
0.191903029077497	24.8\\
0.191903029077497	24.9\\
0.192100391096383	24.9\\
0.192100391096383	25\\
0.192727401743216	25\\
0.192727401743216	25.1\\
0.192796759735209	25.1\\
0.192796759735209	25.2\\
0.193551294926759	25.2\\
0.193551294926759	25.3\\
0.193589420561389	25.3\\
0.193589420561389	25.4\\
0.193761708043664	25.4\\
0.193761708043664	25.5\\
0.193907496023835	25.5\\
0.193907496023835	25.6\\
0.194845145338303	25.6\\
0.194845145338303	25.7\\
0.194987460268328	25.7\\
0.194987460268328	25.8\\
0.196319870976191	25.8\\
0.196319870976191	25.9\\
0.197051879824597	25.9\\
0.197051879824597	26\\
0.197847142952249	26\\
0.197847142952249	26.1\\
0.198537893201823	26.1\\
0.198537893201823	26.2\\
0.199532272908979	26.2\\
0.199532272908979	26.3\\
0.199534470793256	26.3\\
0.199534470793256	26.4\\
0.199783919111557	26.4\\
0.199783919111557	26.5\\
0.20062143951493	26.5\\
0.20062143951493	26.6\\
0.201197520955942	26.6\\
0.201197520955942	26.7\\
0.20125991256585	26.7\\
0.20125991256585	26.8\\
0.202237192045226	26.8\\
0.202237192045226	26.9\\
0.202654240578585	26.9\\
0.202654240578585	27\\
0.202763366956332	27\\
0.202763366956332	27.1\\
0.203690028333498	27.1\\
0.203690028333498	27.2\\
0.2041805439213	27.2\\
0.2041805439213	27.3\\
0.204846677166421	27.3\\
0.204846677166421	27.4\\
0.204987630505509	27.4\\
0.204987630505509	27.5\\
0.205088831469804	27.5\\
0.205088831469804	27.6\\
0.205354088053618	27.6\\
0.205354088053618	27.7\\
0.20544653005283	27.7\\
0.20544653005283	27.8\\
0.205473075921298	27.8\\
0.205473075921298	27.9\\
0.205826165555185	27.9\\
0.205826165555185	28\\
0.206431191059238	28\\
0.206431191059238	28.1\\
0.206591475247288	28.1\\
0.206591475247288	28.2\\
0.20752233833419	28.2\\
0.20752233833419	28.3\\
0.207620328025484	28.3\\
0.207620328025484	28.4\\
0.207820603027811	28.4\\
0.207820603027811	28.5\\
0.208174106384451	28.5\\
0.208174106384451	28.6\\
0.208433934650058	28.6\\
0.208433934650058	28.7\\
0.208599630726813	28.7\\
0.208599630726813	28.8\\
0.209894769076153	28.8\\
0.209894769076153	28.9\\
0.210337542264503	28.9\\
0.210337542264503	29\\
0.210706496222456	29\\
0.210706496222456	29.1\\
0.211165055892545	29.1\\
0.211165055892545	29.2\\
0.211930880493821	29.2\\
0.211930880493821	29.3\\
0.211987322138858	29.3\\
0.211987322138858	29.4\\
0.212105842087297	29.4\\
0.212105842087297	29.5\\
0.212222651677449	29.5\\
0.212222651677449	29.6\\
0.212348960279362	29.6\\
0.212348960279362	29.7\\
0.212549289741935	29.7\\
0.212549289741935	29.8\\
0.212576917345827	29.8\\
0.212576917345827	29.9\\
0.212580786004343	29.9\\
0.212580786004343	30\\
0.213002635598226	30\\
0.213002635598226	30.1\\
0.213767714141423	30.1\\
0.213767714141423	30.2\\
0.213770717407981	30.2\\
0.213770717407981	30.3\\
0.213911112770877	30.3\\
0.213911112770877	30.4\\
0.214946498431459	30.4\\
0.214946498431459	30.5\\
0.217492175444127	30.5\\
0.217492175444127	30.6\\
0.218452957153138	30.6\\
0.218452957153138	30.7\\
0.218583920719368	30.7\\
0.218583920719368	30.8\\
0.218969775121998	30.8\\
0.218969775121998	30.9\\
0.220653801962919	30.9\\
0.220653801962919	31\\
0.22254926343903	31\\
0.22254926343903	31.1\\
0.223444799257929	31.1\\
0.223444799257929	31.2\\
0.224180550743164	31.2\\
0.224180550743164	31.3\\
0.224283089418599	31.3\\
0.224283089418599	31.4\\
0.225529831138566	31.4\\
0.225529831138566	31.5\\
0.227109828929243	31.5\\
0.227109828929243	31.6\\
0.227117869765513	31.6\\
0.227117869765513	31.7\\
0.228104747194455	31.7\\
0.228104747194455	31.8\\
0.228645293559943	31.8\\
0.228645293559943	31.9\\
0.228753175090038	31.9\\
0.228753175090038	32\\
0.229570486033334	32\\
0.229570486033334	32.1\\
0.229613193855393	32.1\\
0.229613193855393	32.2\\
0.230018526439404	32.2\\
0.230018526439404	32.3\\
0.230040943915251	32.3\\
0.230040943915251	32.4\\
0.230309007778836	32.4\\
0.230309007778836	32.5\\
0.230530775165936	32.5\\
0.230530775165936	32.6\\
0.232146166877239	32.6\\
0.232146166877239	32.7\\
0.23257997414423	32.7\\
0.23257997414423	32.8\\
0.232622626279657	32.8\\
0.232622626279657	32.9\\
0.232970139591911	32.9\\
0.232970139591911	33\\
0.233171353987138	33\\
0.233171353987138	33.1\\
0.233193239579842	33.1\\
0.233193239579842	33.2\\
0.233423325673265	33.2\\
0.233423325673265	33.3\\
0.233711342401975	33.3\\
0.233711342401975	33.4\\
0.233731370015936	33.4\\
0.233731370015936	33.5\\
0.233842040657365	33.5\\
0.233842040657365	33.6\\
0.233978268331736	33.6\\
0.233978268331736	33.7\\
0.234824779619783	33.7\\
0.234824779619783	33.8\\
0.234890695630385	33.8\\
0.234890695630385	33.9\\
0.235595387742731	33.9\\
0.235595387742731	34\\
0.235731372120406	34\\
0.235731372120406	34.1\\
0.236104725762863	34.1\\
0.236104725762863	34.2\\
0.236957669000839	34.2\\
0.236957669000839	34.3\\
0.240231316458231	34.3\\
0.240231316458231	34.4\\
0.240485552499161	34.4\\
0.240485552499161	34.5\\
0.241756194476579	34.5\\
0.241756194476579	34.6\\
0.241948294843068	34.6\\
0.241948294843068	34.7\\
0.242287901683253	34.7\\
0.242287901683253	34.8\\
0.242421357225502	34.8\\
0.242421357225502	34.9\\
0.242732789100328	34.9\\
0.242732789100328	35\\
0.244096767054841	35\\
0.244096767054841	35.1\\
0.244550768803384	35.1\\
0.244550768803384	35.2\\
0.246166813641893	35.2\\
0.246166813641893	35.3\\
0.246204380644121	35.3\\
0.246204380644121	35.4\\
0.247524933601401	35.4\\
0.247524933601401	35.5\\
0.247599523971793	35.5\\
0.247599523971793	35.6\\
0.247658723434739	35.6\\
0.247658723434739	35.7\\
0.247777382866049	35.7\\
0.247777382866049	35.8\\
0.248541938442559	35.8\\
0.248541938442559	35.9\\
0.248909400571777	35.9\\
0.248909400571777	36\\
0.249010732997454	36\\
0.249010732997454	36.1\\
0.249012576458854	36.1\\
0.249012576458854	36.2\\
0.249720485176983	36.2\\
0.249720485176983	36.3\\
0.250827909739313	36.3\\
0.250827909739313	36.4\\
0.250927159184888	36.4\\
0.250927159184888	36.5\\
0.251220304636675	36.5\\
0.251220304636675	36.6\\
0.251272816409783	36.6\\
0.251272816409783	36.7\\
0.251391113989797	36.7\\
0.251391113989797	36.8\\
0.252242240179457	36.8\\
0.252242240179457	36.9\\
0.252613169654727	36.9\\
0.252613169654727	37\\
0.253106149890819	37\\
0.253106149890819	37.1\\
0.253451102579513	37.1\\
0.253451102579513	37.2\\
0.253892596006331	37.2\\
0.253892596006331	37.3\\
0.25410533521977	37.3\\
0.25410533521977	37.4\\
0.254379510590053	37.4\\
0.254379510590053	37.5\\
0.254595669254579	37.5\\
0.254595669254579	37.6\\
0.254617119029061	37.6\\
0.254617119029061	37.7\\
0.255160685377134	37.7\\
0.255160685377134	37.8\\
0.255259477729107	37.8\\
0.255259477729107	37.9\\
0.256011928264523	37.9\\
0.256011928264523	38\\
0.257741983414252	38\\
0.257741983414252	38.1\\
0.258296304300826	38.1\\
0.258296304300826	38.2\\
0.258359930698253	38.2\\
0.258359930698253	38.3\\
0.258435845758278	38.3\\
0.258435845758278	38.4\\
0.260113929510416	38.4\\
0.260113929510416	38.5\\
0.26016519646415	38.5\\
0.26016519646415	38.6\\
0.261023829340574	38.6\\
0.261023829340574	38.7\\
0.261258188840279	38.7\\
0.261258188840279	38.8\\
0.261299044631945	38.8\\
0.261299044631945	38.9\\
0.26146521955383	38.9\\
0.26146521955383	39\\
0.261564824955188	39\\
0.261564824955188	39.1\\
0.261605869713277	39.1\\
0.261605869713277	39.2\\
0.261749867724402	39.2\\
0.261749867724402	39.3\\
0.261890749910359	39.3\\
0.261890749910359	39.4\\
0.262740879462014	39.4\\
0.262740879462014	39.5\\
0.263357630761288	39.5\\
0.263357630761288	39.6\\
0.263696618357139	39.6\\
0.263696618357139	39.7\\
0.263765102323593	39.7\\
0.263765102323593	39.8\\
0.264132578894022	39.8\\
0.264132578894022	39.9\\
0.264190948357512	39.9\\
0.264190948357512	40\\
0.264437603746952	40\\
0.264437603746952	40.1\\
0.264591684045708	40.1\\
0.264591684045708	40.2\\
0.264799866344364	40.2\\
0.264799866344364	40.3\\
0.265143468573928	40.3\\
0.265143468573928	40.4\\
0.265280776437386	40.4\\
0.265280776437386	40.5\\
0.265696862046716	40.5\\
0.265696862046716	40.6\\
0.265789808403069	40.6\\
0.265789808403069	40.7\\
0.266379354774396	40.7\\
0.266379354774396	40.8\\
0.26652695085935	40.8\\
0.26652695085935	40.9\\
0.26796866624087	40.9\\
0.26796866624087	41\\
0.268698338961845	41\\
0.268698338961845	41.1\\
0.26891808640509	41.1\\
0.26891808640509	41.2\\
0.269527208669562	41.2\\
0.269527208669562	41.3\\
0.26974814411003	41.3\\
0.26974814411003	41.4\\
0.269988366550255	41.4\\
0.269988366550255	41.5\\
0.271661700035955	41.5\\
0.271661700035955	41.6\\
0.272210499442322	41.6\\
0.272210499442322	41.7\\
0.273581955298285	41.7\\
0.273581955298285	41.8\\
0.275076855101564	41.8\\
0.275076855101564	41.9\\
0.275351190074201	41.9\\
0.275351190074201	42\\
0.27539408653602	42\\
0.27539408653602	42.1\\
0.275439037326018	42.1\\
0.275439037326018	42.2\\
0.275589721370105	42.2\\
0.275589721370105	42.3\\
0.27603563280891	42.3\\
0.27603563280891	42.4\\
0.276604084809003	42.4\\
0.276604084809003	42.5\\
0.277705261054647	42.5\\
0.277705261054647	42.6\\
0.277803652040779	42.6\\
0.277803652040779	42.7\\
0.278469312137902	42.7\\
0.278469312137902	42.8\\
0.278552469891126	42.8\\
0.278552469891126	42.9\\
0.278862113502295	42.9\\
0.278862113502295	43\\
0.278986679553106	43\\
0.278986679553106	43.1\\
0.279499672780953	43.1\\
0.279499672780953	43.2\\
0.280032346014509	43.2\\
0.280032346014509	43.3\\
0.280035535491137	43.3\\
0.280035535491137	43.4\\
0.280225240597219	43.4\\
0.280225240597219	43.5\\
0.280322508583508	43.5\\
0.280322508583508	43.6\\
0.280482169361457	43.6\\
0.280482169361457	43.7\\
0.281225563871096	43.7\\
0.281225563871096	43.8\\
0.281399443706064	43.8\\
0.281399443706064	43.9\\
0.281443467081917	43.9\\
0.281443467081917	44\\
0.281712631416894	44\\
0.281712631416894	44.1\\
0.281844753010832	44.1\\
0.281844753010832	44.2\\
0.282053140505293	44.2\\
0.282053140505293	44.3\\
0.28290534799957	44.3\\
0.28290534799957	44.4\\
0.28305557825023	44.4\\
0.28305557825023	44.5\\
0.283154442326391	44.5\\
0.283154442326391	44.6\\
0.283267706893402	44.6\\
0.283267706893402	44.7\\
0.283670516542815	44.7\\
0.283670516542815	44.8\\
0.28395724388654	44.8\\
0.28395724388654	44.9\\
0.284422314384347	44.9\\
0.284422314384347	45\\
0.284701866877267	45\\
0.284701866877267	45.1\\
0.284870553711409	45.1\\
0.284870553711409	45.2\\
0.285420851301244	45.2\\
0.285420851301244	45.3\\
0.28557428054482	45.3\\
0.28557428054482	45.4\\
0.285631044013933	45.4\\
0.285631044013933	45.5\\
0.286564360432562	45.5\\
0.286564360432562	45.6\\
0.286872325920802	45.6\\
0.286872325920802	45.7\\
0.287503632554539	45.7\\
0.287503632554539	45.8\\
0.288020431789643	45.8\\
0.288020431789643	45.9\\
0.288960984504668	45.9\\
0.288960984504668	46\\
0.289599883286051	46\\
0.289599883286051	46.1\\
0.289686827661553	46.1\\
0.289686827661553	46.2\\
0.290155238776279	46.2\\
0.290155238776279	46.3\\
0.290220204439979	46.3\\
0.290220204439979	46.4\\
0.29048885794749	46.4\\
0.29048885794749	46.5\\
0.291253801893627	46.5\\
0.291253801893627	46.6\\
0.291265155742101	46.6\\
0.291265155742101	46.7\\
0.291437859871209	46.7\\
0.291437859871209	46.8\\
0.292105199026693	46.8\\
0.292105199026693	46.9\\
0.292557914118152	46.9\\
0.292557914118152	47\\
0.29270080460455	47\\
0.29270080460455	47.1\\
0.292932276149046	47.1\\
0.292932276149046	47.2\\
0.293164350786958	47.2\\
0.293164350786958	47.3\\
0.293762905805916	47.3\\
0.293762905805916	47.4\\
0.294162074686596	47.4\\
0.294162074686596	47.5\\
0.294329394294963	47.5\\
0.294329394294963	47.6\\
0.294569729428329	47.6\\
0.294569729428329	47.7\\
0.294864937678508	47.7\\
0.294864937678508	47.8\\
0.294918023904163	47.8\\
0.294918023904163	47.9\\
0.294941080756938	47.9\\
0.294941080756938	48\\
0.295325651104178	48\\
0.295325651104178	48.1\\
0.295350227748977	48.1\\
0.295350227748977	48.2\\
0.296155669755517	48.2\\
0.296155669755517	48.3\\
0.296266168729288	48.3\\
0.296266168729288	48.4\\
0.297088749414058	48.4\\
0.297088749414058	48.5\\
0.297218153352905	48.5\\
0.297218153352905	48.6\\
0.297321839262894	48.6\\
0.297321839262894	48.7\\
0.297582561521652	48.7\\
0.297582561521652	48.8\\
0.297839788329997	48.8\\
0.297839788329997	48.9\\
0.298537358221747	48.9\\
0.298537358221747	49\\
0.299241435345277	49\\
0.299241435345277	49.1\\
0.299349070683609	49.1\\
0.299349070683609	49.2\\
0.299522260754899	49.2\\
0.299522260754899	49.3\\
0.29997973950675	49.3\\
0.29997973950675	49.4\\
0.300577131511741	49.4\\
0.300577131511741	49.5\\
0.30081194246387	49.5\\
0.30081194246387	49.6\\
0.300858259370615	49.6\\
0.300858259370615	49.7\\
0.301379355845091	49.7\\
0.301379355845091	49.8\\
0.301391276293122	49.8\\
0.301391276293122	49.9\\
0.301600663085497	49.9\\
0.301600663085497	50\\
0.301759417500284	50\\
0.301759417500284	50.1\\
0.30180910372599	50.1\\
0.30180910372599	50.2\\
0.302019471644818	50.2\\
0.302019471644818	50.3\\
0.302383219598596	50.3\\
0.302383219598596	50.4\\
0.302897688638274	50.4\\
0.302897688638274	50.5\\
0.303755632830164	50.5\\
0.303755632830164	50.6\\
0.303906409755025	50.6\\
0.303906409755025	50.7\\
0.304167760585981	50.7\\
0.304167760585981	50.8\\
0.304194286453551	50.8\\
0.304194286453551	50.9\\
0.304452028937185	50.9\\
0.304452028937185	51\\
0.304467417280399	51\\
0.304467417280399	51.1\\
0.304990412532913	51.1\\
0.304990412532913	51.2\\
0.305428930077819	51.2\\
0.305428930077819	51.3\\
0.305739377489223	51.3\\
0.305739377489223	51.4\\
0.306372593228731	51.4\\
0.306372593228731	51.5\\
0.307034327885567	51.5\\
0.307034327885567	51.6\\
0.307298795685633	51.6\\
0.307298795685633	51.7\\
0.307469184973417	51.7\\
0.307469184973417	51.8\\
0.307619771044343	51.8\\
0.307619771044343	51.9\\
0.308209155656676	51.9\\
0.308209155656676	52\\
0.308210481446179	52\\
0.308210481446179	52.1\\
0.308416354423037	52.1\\
0.308416354423037	52.2\\
0.309456400782947	52.2\\
0.309456400782947	52.3\\
0.310353287449572	52.3\\
0.310353287449572	52.4\\
0.310913530614615	52.4\\
0.310913530614615	52.5\\
0.311353582285101	52.5\\
0.311353582285101	52.6\\
0.311444558050459	52.6\\
0.311444558050459	52.7\\
0.311456797450169	52.7\\
0.311456797450169	52.8\\
0.311917996732457	52.8\\
0.311917996732457	52.9\\
0.313014101665404	52.9\\
0.313014101665404	53\\
0.314350087773519	53\\
0.314350087773519	53.1\\
0.314647243936034	53.1\\
0.314647243936034	53.2\\
0.31468098057664	53.2\\
0.31468098057664	53.3\\
0.31529102356075	53.3\\
0.31529102356075	53.4\\
0.315339020280697	53.4\\
0.315339020280697	53.5\\
0.31537720188987	53.5\\
0.31537720188987	53.6\\
0.315689055835094	53.6\\
0.315689055835094	53.7\\
0.315794758666798	53.7\\
0.315794758666798	53.8\\
0.316035534493268	53.8\\
0.316035534493268	53.9\\
0.316505494747635	53.9\\
0.316505494747635	54\\
0.317920273866144	54\\
0.317920273866144	54.1\\
0.318597805024767	54.1\\
0.318597805024767	54.2\\
0.31880859474614	54.2\\
0.31880859474614	54.3\\
0.31906653038751	54.3\\
0.31906653038751	54.4\\
0.3197077095066	54.4\\
0.3197077095066	54.5\\
0.320969987281373	54.5\\
0.320969987281373	54.6\\
0.321133371525143	54.6\\
0.321133371525143	54.7\\
0.321726002691315	54.7\\
0.321726002691315	54.8\\
0.322413682790893	54.8\\
0.322413682790893	54.9\\
0.322859548920892	54.9\\
0.322859548920892	55\\
0.322983202617102	55\\
0.322983202617102	55.1\\
0.323043250052496	55.1\\
0.323043250052496	55.2\\
0.323458403922652	55.2\\
0.323458403922652	55.3\\
0.323574487486238	55.3\\
0.323574487486238	55.4\\
0.323811784246395	55.4\\
0.323811784246395	55.5\\
0.323818036397558	55.5\\
0.323818036397558	55.6\\
0.324060600054576	55.6\\
0.324060600054576	55.7\\
0.324419527232667	55.7\\
0.324419527232667	55.8\\
0.324485462662702	55.8\\
0.324485462662702	55.9\\
0.324613391839425	55.9\\
0.324613391839425	56\\
0.324839883037664	56\\
0.324839883037664	56.1\\
0.325249364964032	56.1\\
0.325249364964032	56.2\\
0.325307350075271	56.2\\
0.325307350075271	56.3\\
0.325929189750285	56.3\\
0.325929189750285	56.4\\
0.326151986467178	56.4\\
0.326151986467178	56.5\\
0.326437158213639	56.5\\
0.326437158213639	56.6\\
0.327009156294254	56.6\\
0.327009156294254	56.7\\
0.327138880778075	56.7\\
0.327138880778075	56.8\\
0.327778785487296	56.8\\
0.327778785487296	56.9\\
0.327889723865235	56.9\\
0.327889723865235	57\\
0.328013683426603	57\\
0.328013683426603	57.1\\
0.328077505518148	57.1\\
0.328077505518148	57.2\\
0.328306172179787	57.2\\
0.328306172179787	57.3\\
0.328377244084416	57.3\\
0.328377244084416	57.4\\
0.32910007121461	57.4\\
0.32910007121461	57.5\\
0.329573522728828	57.5\\
0.329573522728828	57.6\\
0.329769522810757	57.6\\
0.329769522810757	57.7\\
0.329895905208152	57.7\\
0.329895905208152	57.8\\
0.33005543959039	57.8\\
0.33005543959039	57.9\\
0.330242643626363	57.9\\
0.330242643626363	58\\
0.33070088667718	58\\
0.33070088667718	58.1\\
0.331210438282186	58.1\\
0.331210438282186	58.2\\
0.331237137136595	58.2\\
0.331237137136595	58.3\\
0.331317854855799	58.3\\
0.331317854855799	58.4\\
0.331533904969015	58.4\\
0.331533904969015	58.5\\
0.331750409332687	58.5\\
0.331750409332687	58.6\\
0.332918025200334	58.6\\
0.332918025200334	58.7\\
0.333117693854524	58.7\\
0.333117693854524	58.8\\
0.333367979442588	58.8\\
0.333367979442588	58.9\\
0.334079194214962	58.9\\
0.334079194214962	59\\
0.334191807811467	59\\
0.334191807811467	59.1\\
0.3353301301285	59.1\\
0.3353301301285	59.2\\
0.335786937405201	59.2\\
0.335786937405201	59.3\\
0.335914724704538	59.3\\
0.335914724704538	59.4\\
0.336137212317066	59.4\\
0.336137212317066	59.5\\
0.336148675455476	59.5\\
0.336148675455476	59.6\\
0.337189982199503	59.6\\
0.337189982199503	59.7\\
0.337403062843141	59.7\\
0.337403062843141	59.8\\
0.337461122136329	59.8\\
0.337461122136329	59.9\\
0.337664958487345	59.9\\
0.337664958487345	60\\
0.338971598035935	60\\
0.338971598035935	60.1\\
0.338992131959926	60.1\\
0.338992131959926	60.2\\
0.33945052913262	60.2\\
0.33945052913262	60.3\\
0.340289064735611	60.3\\
0.340289064735611	60.4\\
0.340645261029986	60.4\\
0.340645261029986	60.5\\
0.34071193227201	60.5\\
0.34071193227201	60.6\\
0.341037967715918	60.6\\
0.341037967715918	60.7\\
0.34185532481841	60.7\\
0.34185532481841	60.8\\
0.34268720662786	60.8\\
0.34268720662786	60.9\\
0.342972926006152	60.9\\
0.342972926006152	61\\
0.343715680419336	61\\
0.343715680419336	61.1\\
0.344108922440017	61.1\\
0.344108922440017	61.2\\
0.344121713006901	61.2\\
0.344121713006901	61.3\\
0.344160754905387	61.3\\
0.344160754905387	61.4\\
0.344966764671854	61.4\\
0.344966764671854	61.5\\
0.345119840595425	61.5\\
0.345119840595425	61.6\\
0.345171911069394	61.6\\
0.345171911069394	61.7\\
0.345239478888097	61.7\\
0.345239478888097	61.8\\
0.346224873344664	61.8\\
0.346224873344664	61.9\\
0.346352372027346	61.9\\
0.346352372027346	62\\
0.346469807910353	62\\
0.346469807910353	62.1\\
0.346746474655466	62.1\\
0.346746474655466	62.2\\
0.347017637841003	62.2\\
0.347017637841003	62.3\\
0.347175321301794	62.3\\
0.347175321301794	62.4\\
0.347539249799425	62.4\\
0.347539249799425	62.5\\
0.348244438159626	62.5\\
0.348244438159626	62.6\\
0.349152677322044	62.6\\
0.349152677322044	62.7\\
0.349285424573358	62.7\\
0.349285424573358	62.8\\
0.350591031177117	62.8\\
0.350591031177117	62.9\\
0.350732992188113	62.9\\
0.350732992188113	63\\
0.35132906974476	63\\
0.35132906974476	63.1\\
0.352153341873879	63.1\\
0.352153341873879	63.2\\
0.35265101078702	63.2\\
0.35265101078702	63.3\\
0.353468530879204	63.3\\
0.353468530879204	63.4\\
0.354182885962758	63.4\\
0.354182885962758	63.5\\
0.354267210891679	63.5\\
0.354267210891679	63.6\\
0.354457966463559	63.6\\
0.354457966463559	63.7\\
0.35504430004031	63.7\\
0.35504430004031	63.8\\
0.355118589692	63.8\\
0.355118589692	63.9\\
0.355462632384006	63.9\\
0.355462632384006	64\\
0.35585189067223	64\\
0.35585189067223	64.1\\
0.355955616026376	64.1\\
0.355955616026376	64.2\\
0.356292473548353	64.2\\
0.356292473548353	64.3\\
0.356766489528391	64.3\\
0.356766489528391	64.4\\
0.356836108681569	64.4\\
0.356836108681569	64.5\\
0.357059185773394	64.5\\
0.357059185773394	64.6\\
0.357232289114925	64.6\\
0.357232289114925	64.7\\
0.358309826181698	64.7\\
0.358309826181698	64.8\\
0.358490452430686	64.8\\
0.358490452430686	64.9\\
0.359097509705038	64.9\\
0.359097509705038	65\\
0.359297089284466	65\\
0.359297089284466	65.1\\
0.359360409032049	65.1\\
0.359360409032049	65.2\\
0.359513987747724	65.2\\
0.359513987747724	65.3\\
0.360296552046543	65.3\\
0.360296552046543	65.4\\
0.36110367212951	65.4\\
0.36110367212951	65.5\\
0.361939372733469	65.5\\
0.361939372733469	65.6\\
0.36238276258076	65.6\\
0.36238276258076	65.7\\
0.363648557889009	65.7\\
0.363648557889009	65.8\\
0.364058588093761	65.8\\
0.364058588093761	65.9\\
0.364114224723842	65.9\\
0.364114224723842	66\\
0.364295929211252	66\\
0.364295929211252	66.1\\
0.364350752959803	66.1\\
0.364350752959803	66.2\\
0.364465846258531	66.2\\
0.364465846258531	66.3\\
0.364751095044074	66.3\\
0.364751095044074	66.4\\
0.365259933021887	66.4\\
0.365259933021887	66.5\\
0.365637086941611	66.5\\
0.365637086941611	66.6\\
0.367477942336324	66.6\\
0.367477942336324	66.7\\
0.368357487871965	66.7\\
0.368357487871965	66.8\\
0.368602365113681	66.8\\
0.368602365113681	66.9\\
0.368830907068501	66.9\\
0.368830907068501	67\\
0.369735623895546	67\\
0.369735623895546	67.1\\
0.369753956694765	67.1\\
0.369753956694765	67.2\\
0.371143604036907	67.2\\
0.371143604036907	67.3\\
0.37244536460274	67.3\\
0.37244536460274	67.4\\
0.373662970499242	67.4\\
0.373662970499242	67.5\\
0.37380363057621	67.5\\
0.37380363057621	67.6\\
0.373819577680896	67.6\\
0.373819577680896	67.7\\
0.374034552935289	67.7\\
0.374034552935289	67.8\\
0.374053144996553	67.8\\
0.374053144996553	67.9\\
0.374816926744946	67.9\\
0.374816926744946	68\\
0.375480349012724	68\\
0.375480349012724	68.1\\
0.375676614727406	68.1\\
0.375676614727406	68.2\\
0.375765978916832	68.2\\
0.375765978916832	68.3\\
0.375938186469826	68.3\\
0.375938186469826	68.4\\
0.376346322149527	68.4\\
0.376346322149527	68.5\\
0.377408898087053	68.5\\
0.377408898087053	68.6\\
0.378398844186309	68.6\\
0.378398844186309	68.7\\
0.378710314091794	68.7\\
0.378710314091794	68.8\\
0.379431023286198	68.8\\
0.379431023286198	68.9\\
0.379693251105965	68.9\\
0.379693251105965	69\\
0.379943064789069	69\\
0.379943064789069	69.1\\
0.381142942937928	69.1\\
0.381142942937928	69.2\\
0.382640362889309	69.2\\
0.382640362889309	69.3\\
0.383220009276406	69.3\\
0.383220009276406	69.4\\
0.383869108512505	69.4\\
0.383869108512505	69.5\\
0.384269728456056	69.5\\
0.384269728456056	69.6\\
0.385559331359771	69.6\\
0.385559331359771	69.7\\
0.386220002158869	69.7\\
0.386220002158869	69.8\\
0.386726583874395	69.8\\
0.386726583874395	69.9\\
0.386828309808501	69.9\\
0.386828309808501	70\\
0.388420619028748	70\\
0.388420619028748	70.1\\
0.388999194853409	70.1\\
0.388999194853409	70.2\\
0.391061280929913	70.2\\
0.391061280929913	70.3\\
0.39146062158709	70.3\\
0.39146062158709	70.4\\
0.392048895244565	70.4\\
0.392048895244565	70.5\\
0.392225048637996	70.5\\
0.392225048637996	70.6\\
0.392380362690958	70.6\\
0.392380362690958	70.7\\
0.392918275860214	70.7\\
0.392918275860214	70.8\\
0.393168084783937	70.8\\
0.393168084783937	70.9\\
0.393904471174485	70.9\\
0.393904471174485	71\\
0.394079306653038	71\\
0.394079306653038	71.1\\
0.394309095268213	71.1\\
0.394309095268213	71.2\\
0.395177654783532	71.2\\
0.395177654783532	71.3\\
0.39598144992424	71.3\\
0.39598144992424	71.4\\
0.39612268800472	71.4\\
0.39612268800472	71.5\\
0.396882465354107	71.5\\
0.396882465354107	71.6\\
0.397395675650587	71.6\\
0.397395675650587	71.7\\
0.398210566271479	71.7\\
0.398210566271479	71.8\\
0.398228338782374	71.8\\
0.398228338782374	71.9\\
0.398326857591705	71.9\\
0.398326857591705	72\\
0.398334188472226	72\\
0.398334188472226	72.1\\
0.398670354656234	72.1\\
0.398670354656234	72.2\\
0.399471406224051	72.2\\
0.399471406224051	72.3\\
0.400329154316611	72.3\\
0.400329154316611	72.4\\
0.40056931090408	72.4\\
0.40056931090408	72.5\\
0.401915585747075	72.5\\
0.401915585747075	72.6\\
0.40234309287254	72.6\\
0.40234309287254	72.7\\
0.402842361980221	72.7\\
0.402842361980221	72.8\\
0.403595513441012	72.8\\
0.403595513441012	72.9\\
0.40363425534328	72.9\\
0.40363425534328	73\\
0.40399919246944	73\\
0.40399919246944	73.1\\
0.405363373006589	73.1\\
0.405363373006589	73.2\\
0.406314218393524	73.2\\
0.406314218393524	73.3\\
0.407318533007228	73.3\\
0.407318533007228	73.4\\
0.407467862024588	73.4\\
0.407467862024588	73.5\\
0.407720879750065	73.5\\
0.407720879750065	73.6\\
0.407726808664014	73.6\\
0.407726808664014	73.7\\
0.407740978694477	73.7\\
0.407740978694477	73.8\\
0.407829494184092	73.8\\
0.407829494184092	73.9\\
0.408671735956392	73.9\\
0.408671735956392	74\\
0.408726017034516	74\\
0.408726017034516	74.1\\
0.409260089524363	74.1\\
0.409260089524363	74.2\\
0.409453770202655	74.2\\
0.409453770202655	74.3\\
0.410050724709142	74.3\\
0.410050724709142	74.4\\
0.410219298560693	74.4\\
0.410219298560693	74.5\\
0.411048295295784	74.5\\
0.411048295295784	74.6\\
0.411272210754007	74.6\\
0.411272210754007	74.7\\
0.411616959674868	74.7\\
0.411616959674868	74.8\\
0.412377096820041	74.8\\
0.412377096820041	74.9\\
0.413005398454339	74.9\\
0.413005398454339	75\\
0.413366767179519	75\\
0.413366767179519	75.1\\
0.414331666091873	75.1\\
0.414331666091873	75.2\\
0.414485291153904	75.2\\
0.414485291153904	75.3\\
0.414761771163473	75.3\\
0.414761771163473	75.4\\
0.415949901037917	75.4\\
0.415949901037917	75.5\\
0.416733139124179	75.5\\
0.416733139124179	75.6\\
0.417335941000408	75.6\\
0.417335941000408	75.7\\
0.418037705458007	75.7\\
0.418037705458007	75.8\\
0.41807232446678	75.8\\
0.41807232446678	75.9\\
0.418106372939928	75.9\\
0.418106372939928	76\\
0.418439572499792	76\\
0.418439572499792	76.1\\
0.418539571887562	76.1\\
0.418539571887562	76.2\\
0.419013389314672	76.2\\
0.419013389314672	76.3\\
0.419135410476993	76.3\\
0.419135410476993	76.4\\
0.419409888643675	76.4\\
0.419409888643675	76.5\\
0.419595560425502	76.5\\
0.419595560425502	76.6\\
0.420508470920496	76.6\\
0.420508470920496	76.7\\
0.421112301145086	76.7\\
0.421112301145086	76.8\\
0.421430769699876	76.8\\
0.421430769699876	76.9\\
0.421871048175512	76.9\\
0.421871048175512	77\\
0.421896315097797	77\\
0.421896315097797	77.1\\
0.422017063563192	77.1\\
0.422017063563192	77.2\\
0.422284288567477	77.2\\
0.422284288567477	77.3\\
0.422303748836028	77.3\\
0.422303748836028	77.4\\
0.422359944585084	77.4\\
0.422359944585084	77.5\\
0.423685843725883	77.5\\
0.423685843725883	77.6\\
0.424303574169324	77.6\\
0.424303574169324	77.7\\
0.424329725020908	77.7\\
0.424329725020908	77.8\\
0.424791333139945	77.8\\
0.424791333139945	77.9\\
0.425543089327302	77.9\\
0.425543089327302	78\\
0.425751878331836	78\\
0.425751878331836	78.1\\
0.428902807283155	78.1\\
0.428902807283155	78.2\\
0.429523055191717	78.2\\
0.429523055191717	78.3\\
0.429597451145541	78.3\\
0.429597451145541	78.4\\
0.430081576726168	78.4\\
0.430081576726168	78.5\\
0.430786501723778	78.5\\
0.430786501723778	78.6\\
0.431670146777874	78.6\\
0.431670146777874	78.7\\
0.43190663703305	78.7\\
0.43190663703305	78.8\\
0.431995694137929	78.8\\
0.431995694137929	78.9\\
0.4321785527453	78.9\\
0.4321785527453	79\\
0.432351252632161	79\\
0.432351252632161	79.1\\
0.432422091379552	79.1\\
0.432422091379552	79.2\\
0.432760682193837	79.2\\
0.432760682193837	79.3\\
0.433830183016627	79.3\\
0.433830183016627	79.4\\
0.43528564599969	79.4\\
0.43528564599969	79.5\\
0.435394059782148	79.5\\
0.435394059782148	79.6\\
0.436019506427465	79.6\\
0.436019506427465	79.7\\
0.436486022298695	79.7\\
0.436486022298695	79.8\\
0.43838612035611	79.8\\
0.43838612035611	79.9\\
0.440689292575927	79.9\\
0.440689292575927	80\\
0.440988916698045	80\\
0.440988916698045	80.1\\
0.44131407877348	80.1\\
0.44131407877348	80.2\\
0.4424190861533	80.2\\
0.4424190861533	80.3\\
0.442713293978395	80.3\\
0.442713293978395	80.4\\
0.443168722579739	80.4\\
0.443168722579739	80.5\\
0.443590807425739	80.5\\
0.443590807425739	80.6\\
0.445183625092108	80.6\\
0.445183625092108	80.7\\
0.445446288026602	80.7\\
0.445446288026602	80.8\\
0.4455614991488	80.8\\
0.4455614991488	80.9\\
0.44610151648449	80.9\\
0.44610151648449	81\\
0.447209274511194	81\\
0.447209274511194	81.1\\
0.447392411633896	81.1\\
0.447392411633896	81.2\\
0.447412693487209	81.2\\
0.447412693487209	81.3\\
0.447565024406506	81.3\\
0.447565024406506	81.4\\
0.448428068223382	81.4\\
0.448428068223382	81.5\\
0.448864613213771	81.5\\
0.448864613213771	81.6\\
0.44914978959433	81.6\\
0.44914978959433	81.7\\
0.449645162583118	81.7\\
0.449645162583118	81.8\\
0.450244765525092	81.8\\
0.450244765525092	81.9\\
0.451477363391104	81.9\\
0.451477363391104	82\\
0.452866752535929	82\\
0.452866752535929	82.1\\
0.452994422949278	82.1\\
0.452994422949278	82.2\\
0.453776588555511	82.2\\
0.453776588555511	82.3\\
0.45400204091567	82.3\\
0.45400204091567	82.4\\
0.454507544236448	82.4\\
0.454507544236448	82.5\\
0.455032065068596	82.5\\
0.455032065068596	82.6\\
0.456128606906893	82.6\\
0.456128606906893	82.7\\
0.456214463831301	82.7\\
0.456214463831301	82.8\\
0.456488459236924	82.8\\
0.456488459236924	82.9\\
0.456801458049035	82.9\\
0.456801458049035	83\\
0.457094956775717	83\\
0.457094956775717	83.1\\
0.457517103734101	83.1\\
0.457517103734101	83.2\\
0.458057779691903	83.2\\
0.458057779691903	83.3\\
0.458983943264522	83.3\\
0.458983943264522	83.4\\
0.459086099596844	83.4\\
0.459086099596844	83.5\\
0.460080910958355	83.5\\
0.460080910958355	83.6\\
0.460749790124431	83.6\\
0.460749790124431	83.7\\
0.461336103886999	83.7\\
0.461336103886999	83.8\\
0.461843721235058	83.8\\
0.461843721235058	83.9\\
0.462286027426979	83.9\\
0.462286027426979	84\\
0.463436177849505	84\\
0.463436177849505	84.1\\
0.463627648135579	84.1\\
0.463627648135579	84.2\\
0.464699980545371	84.2\\
0.464699980545371	84.3\\
0.464993611235849	84.3\\
0.464993611235849	84.4\\
0.466306215822091	84.4\\
0.466306215822091	84.5\\
0.467595904518243	84.5\\
0.467595904518243	84.6\\
0.467738290118674	84.6\\
0.467738290118674	84.7\\
0.468784844353467	84.7\\
0.468784844353467	84.8\\
0.469489200034654	84.8\\
0.469489200034654	84.9\\
0.469517248699269	84.9\\
0.469517248699269	85\\
0.470280747145473	85\\
0.470280747145473	85.1\\
0.471794002801029	85.1\\
0.471794002801029	85.2\\
0.47222240373773	85.2\\
0.47222240373773	85.3\\
0.472459831991253	85.3\\
0.472459831991253	85.4\\
0.47246798782522	85.4\\
0.47246798782522	85.5\\
0.473075203712033	85.5\\
0.473075203712033	85.6\\
0.473399379980354	85.6\\
0.473399379980354	85.7\\
0.474216950018161	85.7\\
0.474216950018161	85.8\\
0.474248949467589	85.8\\
0.474248949467589	85.9\\
0.474308337807482	85.9\\
0.474308337807482	86\\
0.476306228976051	86\\
0.476306228976051	86.1\\
0.476390293558087	86.1\\
0.476390293558087	86.2\\
0.476773498431082	86.2\\
0.476773498431082	86.3\\
0.477148451978718	86.3\\
0.477148451978718	86.4\\
0.477265814762221	86.4\\
0.477265814762221	86.5\\
0.477598079374214	86.5\\
0.477598079374214	86.6\\
0.480671901988118	86.6\\
0.480671901988118	86.7\\
0.480964557321801	86.7\\
0.480964557321801	86.8\\
0.483003697456952	86.8\\
0.483003697456952	86.9\\
0.483019798874661	86.9\\
0.483019798874661	87\\
0.484828513087345	87\\
0.484828513087345	87.1\\
0.485987365366128	87.1\\
0.485987365366128	87.2\\
0.486407344480326	87.2\\
0.486407344480326	87.3\\
0.487747572286097	87.3\\
0.487747572286097	87.4\\
0.488274471131602	87.4\\
0.488274471131602	87.5\\
0.48865220917026	87.5\\
0.48865220917026	87.6\\
0.489005634963812	87.6\\
0.489005634963812	87.7\\
0.489789183713313	87.7\\
0.489789183713313	87.8\\
0.489790282625168	87.8\\
0.489790282625168	87.9\\
0.490362464116919	87.9\\
0.490362464116919	88\\
0.490992171645526	88\\
0.490992171645526	88.1\\
0.49112883175803	88.1\\
0.49112883175803	88.2\\
0.491184121726002	88.2\\
0.491184121726002	88.3\\
0.491521059896358	88.3\\
0.491521059896358	88.4\\
0.49243044815164	88.4\\
0.49243044815164	88.5\\
0.494131558464262	88.5\\
0.494131558464262	88.6\\
0.494956228073933	88.6\\
0.494956228073933	88.7\\
0.495052839388391	88.7\\
0.495052839388391	88.8\\
0.495939393736772	88.8\\
0.495939393736772	88.9\\
0.496955848412753	88.9\\
0.496955848412753	89\\
0.497256156172391	89\\
0.497256156172391	89.1\\
0.497734539532703	89.1\\
0.497734539532703	89.2\\
0.499056921082566	89.2\\
0.499056921082566	89.3\\
0.499993650156136	89.3\\
0.499993650156136	89.4\\
0.501029566752106	89.4\\
0.501029566752106	89.5\\
0.50163026511632	89.5\\
0.50163026511632	89.6\\
0.50299739761798	89.6\\
0.50299739761798	89.7\\
0.503998222073453	89.7\\
0.503998222073453	89.8\\
0.504515671669962	89.8\\
0.504515671669962	89.9\\
0.50456170794758	89.9\\
0.50456170794758	90\\
0.505206160182752	90\\
0.505206160182752	90.1\\
0.507192946520104	90.1\\
0.507192946520104	90.2\\
0.50782956026288	90.2\\
0.50782956026288	90.3\\
0.508283328140567	90.3\\
0.508283328140567	90.4\\
0.510057485827253	90.4\\
0.510057485827253	90.5\\
0.511193926422444	90.5\\
0.511193926422444	90.6\\
0.512990383598837	90.6\\
0.512990383598837	90.7\\
0.513555695230881	90.7\\
0.513555695230881	90.8\\
0.513983031177262	90.8\\
0.513983031177262	90.9\\
0.516209212025398	90.9\\
0.516209212025398	91\\
0.51631462716554	91\\
0.51631462716554	91.1\\
0.516639554190247	91.1\\
0.516639554190247	91.2\\
0.520235728453279	91.2\\
0.520235728453279	91.3\\
0.52060207839152	91.3\\
0.52060207839152	91.4\\
0.520633557543025	91.4\\
0.520633557543025	91.5\\
0.521003705866684	91.5\\
0.521003705866684	91.6\\
0.521059545172482	91.6\\
0.521059545172482	91.7\\
0.522880973152742	91.7\\
0.522880973152742	91.8\\
0.52296142054786	91.8\\
0.52296142054786	91.9\\
0.523042489613335	91.9\\
0.523042489613335	92\\
0.524059329260358	92\\
0.524059329260358	92.1\\
0.524095396475224	92.1\\
0.524095396475224	92.2\\
0.52671892822724	92.2\\
0.52671892822724	92.3\\
0.528298947483037	92.3\\
0.528298947483037	92.4\\
0.530086636657199	92.4\\
0.530086636657199	92.5\\
0.530665533868831	92.5\\
0.530665533868831	92.6\\
0.53071307115841	92.6\\
0.53071307115841	92.7\\
0.531338878905214	92.7\\
0.531338878905214	92.8\\
0.531365807471769	92.8\\
0.531365807471769	92.9\\
0.532961849137991	92.9\\
0.532961849137991	93\\
0.533667120270447	93\\
0.533667120270447	93.1\\
0.534710815247214	93.1\\
0.534710815247214	93.2\\
0.535258454774823	93.2\\
0.535258454774823	93.3\\
0.535313311389297	93.3\\
0.535313311389297	93.4\\
0.536181992598163	93.4\\
0.536181992598163	93.5\\
0.536627239718518	93.5\\
0.536627239718518	93.6\\
0.536650791342979	93.6\\
0.536650791342979	93.7\\
0.536774598753841	93.7\\
0.536774598753841	93.8\\
0.538900240892702	93.8\\
0.538900240892702	93.9\\
0.540041716746663	93.9\\
0.540041716746663	94\\
0.540697050780321	94\\
0.540697050780321	94.1\\
0.541554301364262	94.1\\
0.541554301364262	94.2\\
0.543050057835394	94.2\\
0.543050057835394	94.3\\
0.545707650510108	94.3\\
0.545707650510108	94.4\\
0.547324341852545	94.4\\
0.547324341852545	94.5\\
0.547351194039484	94.5\\
0.547351194039484	94.6\\
0.548867450828474	94.6\\
0.548867450828474	94.7\\
0.549343775852474	94.7\\
0.549343775852474	94.8\\
0.552249238574373	94.8\\
0.552249238574373	94.9\\
0.55322149592895	94.9\\
0.55322149592895	95\\
0.554261367642543	95\\
0.554261367642543	95.1\\
0.556420685435759	95.1\\
0.556420685435759	95.2\\
0.556771033966058	95.2\\
0.556771033966058	95.3\\
0.557541062912725	95.3\\
0.557541062912725	95.4\\
0.558568140986944	95.4\\
0.558568140986944	95.5\\
0.55899091882627	95.5\\
0.55899091882627	95.6\\
0.564026550207569	95.6\\
0.564026550207569	95.7\\
0.565006166234643	95.7\\
0.565006166234643	95.8\\
0.565439437211071	95.8\\
0.565439437211071	95.9\\
0.566427272196431	95.9\\
0.566427272196431	96\\
0.570967613807032	96\\
0.570967613807032	96.1\\
0.572107773139095	96.1\\
0.572107773139095	96.2\\
0.57233390434553	96.2\\
0.57233390434553	96.3\\
0.572421605206321	96.3\\
0.572421605206321	96.4\\
0.572478957939078	96.4\\
0.572478957939078	96.5\\
0.57300927826156	96.5\\
0.57300927826156	96.6\\
0.573919816440003	96.6\\
0.573919816440003	96.7\\
0.577317806673245	96.7\\
0.577317806673245	96.8\\
0.577483994679206	96.8\\
0.577483994679206	96.9\\
0.577845608718951	96.9\\
0.577845608718951	97\\
0.57856352497023	97\\
0.57856352497023	97.1\\
0.58244100201738	97.1\\
0.58244100201738	97.2\\
0.582878063817497	97.2\\
0.582878063817497	97.3\\
0.583875276083458	97.3\\
0.583875276083458	97.4\\
0.584903791247426	97.4\\
0.584903791247426	97.5\\
0.585982412984608	97.5\\
0.585982412984608	97.6\\
0.58673222239547	97.6\\
0.58673222239547	97.7\\
0.587225455492955	97.7\\
0.587225455492955	97.8\\
0.589407240771554	97.8\\
0.589407240771554	97.9\\
0.591916722930604	97.9\\
0.591916722930604	98\\
0.592199681953853	98\\
0.592199681953853	98.1\\
0.59344474693288	98.1\\
0.59344474693288	98.2\\
0.595240643806311	98.2\\
0.595240643806311	98.3\\
0.595255724864183	98.3\\
0.595255724864183	98.4\\
0.597245826075238	98.4\\
0.597245826075238	98.5\\
0.598472477763976	98.5\\
0.598472477763976	98.6\\
0.602010357476303	98.6\\
0.602010357476303	98.7\\
0.605871391598758	98.7\\
0.605871391598758	98.8\\
0.606964868926559	98.8\\
0.606964868926559	98.9\\
0.612432927738647	98.9\\
0.612432927738647	99\\
0.613582081516449	99\\
0.613582081516449	99.1\\
0.613588781740085	99.1\\
0.613588781740085	99.2\\
0.613741337642759	99.2\\
0.613741337642759	99.3\\
0.61790724783954	99.3\\
0.61790724783954	99.4\\
0.622794941775567	99.4\\
0.622794941775567	99.5\\
0.623199282442131	99.5\\
0.623199282442131	99.6\\
0.625863009079003	99.6\\
0.625863009079003	99.7\\
0.626630614064456	99.7\\
0.626630614064456	99.8\\
0.631999552723933	99.8\\
0.631999552723933	99.9\\
0.649514086030018	99.9\\
0.649514086030018	100\\
inf	100\\
};
\addlegendentry{Our Point Cloud Method}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	15.2551673838455\\
0.00100000000000477	15.2654762586827\\
0.00199999999999534	15.6941913235918\\
0.00300000000000011	16.6571655993479\\
0.00400000000000489	18.3044034048788\\
0.00499999999999545	20.1866894239824\\
0.0120000000000005	35.5924922842319\\
0.0150000000000006	41.4706588604477\\
0.0169999999999959	45.0265311163222\\
0.0180000000000007	46.6868054144444\\
0.019999999999996	49.6928098362753\\
0.0220000000000056	52.3169193913267\\
0.0240000000000009	54.6045090719851\\
0.0259999999999962	56.6119492605548\\
0.0280000000000058	58.3222614684673\\
0.0300000000000011	59.8926806095054\\
0.0319999999999965	61.2243546981297\\
0.034000000000006	62.4402984928925\\
0.0370000000000061	64.0290148735364\\
0.0400000000000063	65.4789516376725\\
0.0409999999999968	65.9577571854495\\
0.0439999999999969	67.2460025806038\\
0.0460000000000065	68.0479982644883\\
0.046999999999997	68.4287878776516\\
0.0490000000000066	69.0815137181934\\
0.0499999999999972	69.3962876002276\\
0.054000000000002	70.5322883217282\\
0.0559999999999974	71.0829342437142\\
0.0580000000000069	71.5808374973127\\
0.0600000000000023	72.0975588944073\\
0.0619999999999976	72.604508040126\\
0.063999999999993	73.080198167875\\
0.0649999999999977	73.3388105316533\\
0.0669999999999931	73.7702305981848\\
0.0690000000000026	74.2041715347022\\
0.070999999999998	74.6331311452685\\
0.0739999999999981	75.2093740633125\\
0.0769999999999982	75.7408531124132\\
0.078000000000003	75.9089767124079\\
0.0789999999999935	76.1064140232582\\
0.0810000000000031	76.4672460761421\\
0.0819999999999936	76.6613029317629\\
0.0840000000000032	77.010326033723\\
0.0849999999999937	77.1642756632378\\
0.0859999999999985	77.3324479653392\\
0.0870000000000033	77.4748802320557\\
0.0889999999999986	77.7878648509142\\
0.0939999999999941	78.4986945761809\\
0.0960000000000036	78.7464058248429\\
0.0999999999999943	79.2566489720766\\
0.102000000000004	79.5189998529841\\
0.105000000000004	79.8541527448636\\
0.108000000000004	80.1484198947959\\
0.108999999999995	80.2368093958044\\
0.109999999999999	80.333302136447\\
0.114000000000004	80.6422656233833\\
0.117000000000004	80.8757531584374\\
0.117999999999995	80.9392204469939\\
0.119	81.0106058328567\\
0.120000000000005	81.0758218816288\\
0.120999999999995	81.131500007879\\
0.122	81.1934135383029\\
0.123999999999995	81.3030069894077\\
0.125	81.3597419192322\\
0.126000000000005	81.4104638111827\\
0.126999999999995	81.4674015993009\\
0.128	81.5146345119617\\
0.131	81.6795318099157\\
0.132999999999996	81.7916933601615\\
0.134	81.8447317008525\\
0.135000000000005	81.8933931903342\\
0.138999999999996	82.1233533663727\\
0.141000000000005	82.2168125135581\\
0.144000000000005	82.3830547580188\\
0.144999999999996	82.4436294047002\\
0.146000000000001	82.4978551218363\\
0.147000000000006	82.5434329166554\\
0.150999999999996	82.7553430711799\\
0.152000000000001	82.8165138457793\\
0.155000000000001	82.9627142172901\\
0.156000000000006	83.0131003652824\\
0.156999999999996	83.0580038092605\\
0.159999999999997	83.2267297523983\\
0.165000000000006	83.4767171372246\\
0.170000000000002	83.72296413637\\
0.174999999999997	83.9482827407062\\
0.176000000000002	83.9840892402125\\
0.180999999999997	84.1912599882821\\
0.182000000000002	84.2456880499481\\
0.183000000000007	84.2869966851846\\
0.183999999999997	84.3227448124428\\
0.185000000000002	84.3540712777986\\
0.186000000000007	84.3980155239285\\
0.188000000000002	84.4764455001161\\
0.188999999999993	84.5192954958956\\
0.189999999999998	84.5560195472347\\
0.191000000000003	84.5962900438803\\
0.191999999999993	84.6316819106492\\
0.192999999999998	84.6740095372083\\
0.194000000000003	84.7102547828927\\
0.195999999999998	84.7955900006555\\
0.198999999999998	84.9177992262149\\
0.200999999999993	85.0077881613258\\
0.201999999999998	85.0542409146791\\
0.203000000000003	85.1068371430557\\
0.203999999999994	85.1461297660305\\
0.206999999999994	85.2844971067068\\
0.207999999999998	85.3225955432835\\
0.209000000000003	85.3654728533897\\
0.209999999999994	85.4172629947586\\
0.210999999999999	85.461360751179\\
0.213999999999999	85.6048016359648\\
0.215000000000003	85.6470171045891\\
0.216999999999999	85.7520834203734\\
0.218000000000004	85.797776155953\\
0.219999999999999	85.8951589658964\\
0.221000000000004	85.9579191984938\\
0.221999999999994	86.0026142136013\\
0.222999999999999	86.0531892600281\\
0.224999999999994	86.1613820241018\\
0.225999999999999	86.2103719571759\\
0.227000000000004	86.2639817405147\\
0.227999999999994	86.3095623663846\\
0.230000000000004	86.4171189128571\\
0.230999999999995	86.4744688056362\\
0.234999999999999	86.6795505000578\\
0.236999999999995	86.7926319857202\\
0.238	86.8466295167793\\
0.239999999999995	86.9400012257641\\
0.241	86.9849926049965\\
0.242000000000004	87.0342042640083\\
0.242999999999995	87.0762810575281\\
0.244	87.1215481604868\\
0.245999999999995	87.2158641192865\\
0.248000000000005	87.3070299945026\\
0.25	87.4021659302547\\
0.251000000000005	87.4444262185035\\
};
\addlegendentry{ZoomOut}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	10.1253362704985\\
0.01	14.0455175839875\\
0.02	22.3635355525081\\
0.03	30.3815749580386\\
0.04	37.2965102353228\\
0.05	43.0612099627044\\
0.06	47.9731524933252\\
0.07	52.0428249453636\\
0.08	55.392027532148\\
0.09	58.149352327709\\
0.1	60.4236849518351\\
0.11	62.2639907968202\\
0.12	63.8372234208708\\
0.13	65.1922017414349\\
0.14	66.4134371879144\\
0.15	67.5242317566194\\
0.16	68.4530869483707\\
0.17	69.3341994958915\\
0.18	70.1356317891122\\
0.19	70.8964769162009\\
0.2	71.6249301381613\\
0.21	72.3274623421685\\
0.22	73.0321758973901\\
0.23	73.7372853135066\\
0.24	74.4914854752655\\
0.25	75.2754485097991\\
};
\addlegendentry{PFM}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	12.1490007876752\\
0.01	16.6260384675421\\
0.02	25.9923280374089\\
0.03	35.0914755083157\\
0.04	43.1519798518944\\
0.05	49.918114386159\\
0.06	55.7261663354573\\
0.07	60.559244905773\\
0.08	64.5925689984792\\
0.09	67.8366672504121\\
0.1	70.4490294407048\\
0.11	72.6095039776298\\
0.12	74.3884020322704\\
0.13	76.000852161099\\
0.14	77.39950441352\\
0.15	78.623244011866\\
0.16	79.655938640508\\
0.17	80.5413459104384\\
0.18	81.3337657856216\\
0.19	82.0575800981134\\
0.2	82.7096111357128\\
0.21	83.3063080808233\\
0.22	83.882455902221\\
0.23	84.4490835905116\\
0.24	85.0035803053277\\
0.25	85.537218465754\\
};
\addlegendentry{FSPM}

\end{axis}

\begin{axis}[%
width=6.823in,
height=5.208in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
